Mathematical Foundations for a Compositional Account of the Bayesian Brain

This dissertation reports some first steps towards a compositional account of active inference and the Bayesian brain. Specifically, we use the tools of contemporary applied category theory to supply functorial semantics for approximate inference. To do so, we define on the `syntactic' side the new notion of Bayesian lens and show that Bayesian updating composes according to the compositional lens pattern. Using Bayesian lenses, and inspired by compositional game theory, we define fibrations of statistical games and classify various problems of statistical inference as corresponding sections: the chain rule of the relative entropy is formalized as a strict section, while maximum likelihood estimation and the free energy give lax sections. In the process, we introduce a new notion of `copy-composition'. On the `semantic' side, we present a new formalization of general open dynamical systems (particularly: deterministic, stochastic, and random; and discrete- and continuous-time) as certain coalgebras of polynomial functors, which we show collect into monoidal opindexed categories (or, alternatively, into algebras for multicategories of generalized polynomial functors). We use these opindexed categories to define monoidal bicategories of cilia: dynamical systems which control lenses, and which supply the target for our functorial semantics. Accordingly, we construct functors which explain the bidirectional compositional structure of predictive coding neural circuits under the free energy principle, thereby giving a formal mathematical underpinning to the bidirectionality observed in the cortex. Along the way, we explain how to compose rate-coded neural circuits using an algebra for a multicategory of linear circuit diagrams, showing subsequently that this is subsumed by lenses and polynomial functors.

==> img/EI-network-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 1) {$\; E \;$};
		\node [style=dot] (1) at (0, -1) {$\; I \;$};
		\node [style=none] (2) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-Circle, bend left=60, looseness=1.25] (1) to (0);
		\draw [stealth reversed-, bend right=60, looseness=1.25] (1) to (0);
		\draw [-stealth reversed, in=150, out=0] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/EI-network-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 1) {$\; E \;$};
		\node [style=dot] (1) at (0, -1) {$\; I \;$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-Circle, bend left=60, looseness=1.25] (1) to (0);
		\draw [stealth reversed-, bend right=60, looseness=1.25] (1) to (0);
		\draw [-stealth reversed, in=150, out=0] (2.center) to (0);
		\draw [style=dashed1, bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw [style=dashed1, bend left=90, looseness=1.50] (3.center) to (2.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/EI-network-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (0, 0) {$EI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed1, bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw [style=dashed1, bend left=90, looseness=1.50] (3.center) to (2.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/EI-network-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 2) {$\;\; E \;\;$};
		\node [style=dot] (1) at (0, -2) {$\;\; I \;\;$};
		\node [style=box] (2) at (1.5, 0) {$D$};
		\node [style=box] (3) at (-1.5, 0) {$C$};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midpoint1, in=90, out=0] (0) to (2);
		\draw [style=midpoint1, in=-90, out=0] (1) to (2);
		\draw [style=midpoint1, in=-180, out=90] (3) to (0);
		\draw [style=midpoint1, in=180, out=-90] (3) to (1);
		\draw [style=midpoint1] (2) to (3);
		\draw [style=midpoint1] (4.center) to (3);
		\draw [style=dashed1, in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=dashed1, in=-90, out=-90, looseness=1.75] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/EI-network-3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (0, 0) {$EI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed1, in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=dashed1, in=-90, out=-90, looseness=1.75] (6.center) to (5.center);
		\draw [style=pointy1] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/almost-inv-almost-eq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$\stackrel{\pi}{\sim}$};
		\node [style=black copier] (1) at (-6, 0) {};
		\node [style=effect] (2) at (-4, 2) {$q$};
		\node [style=effect] (3) at (-8, 2) {$p$};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=discarder] (6) at (0, 2) {};
		\node [style=none] (9) at (2, 0) {$\stackrel{\pi}{\sim}$};
		\node [style=black copier] (10) at (6, 0) {};
		\node [style=effect] (11) at (8, 2) {$r$};
		\node [style=effect] (12) at (4, 2) {$p$};
		\node [style=none] (13) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=180] (1) to (3);
		\draw [in=270, out=0] (1) to (2);
		\draw (4.center) to (1);
		\draw (5.center) to (6);
		\draw [in=270, out=180] (10) to (12);
		\draw [in=270, out=0] (10) to (11);
		\draw (13.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/almost-inv-almost-eq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (-10.5, 0) {};
		\node [style=state0] (1) at (-8.5, 2) {$q$};
		\node [style=state0] (2) at (-12.5, 2) {$p$};
		\node [style=black copier] (3) at (-8.5, -2) {};
		\node [style=none] (4) at (-6.5, 0) {};
		\node [style=none] (5) at (-6.5, 4) {};
		\node [style=state180] (6) at (-8.5, -4) {$\pi$};
		\node [style=discarder] (7) at (-3.5, 1.5) {};
		\node [style=black copier] (8) at (-1.5, -2) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.5, 4) {};
		\node [style=state180] (11) at (-1.5, -4) {$\pi$};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=state180] (13) at (3.5, -4) {$\pi$};
		\node [style=none] (14) at (3.5, 4) {};
		\node [style=black copier] (15) at (8.5, 0) {};
		\node [style=state0] (16) at (10.5, 2) {$r$};
		\node [style=state0] (17) at (6.5, 2) {$p$};
		\node [style=black copier] (18) at (10.5, -2) {};
		\node [style=none] (19) at (12.5, 0) {};
		\node [style=none] (20) at (12.5, 4) {};
		\node [style=state180] (21) at (10.5, -4) {$\pi$};
		\node [style=none] (22) at (5, -1) {$=$};
		\node [style=none] (23) at (2, -1) {$=$};
		\node [style=none] (24) at (-5, -1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=180] (3) to (0);
		\draw (6) to (3);
		\draw [in=270, out=0] (3) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=270, out=0] (0) to (1);
		\draw [in=270, out=180] (0) to (2);
		\draw (11) to (8);
		\draw [in=270, out=0] (8) to (9.center);
		\draw (9.center) to (10.center);
		\draw [in=270, out=180] (8) to (12.center);
		\draw (12.center) to (7);
		\draw (13) to (14.center);
		\draw [in=270, out=180] (18) to (15);
		\draw (21) to (18);
		\draw [bend right=45] (18) to (19.center);
		\draw (19.center) to (20.center);
		\draw [in=270, out=0] (15) to (16);
		\draw [in=270, out=180] (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/almost-inv-almost-eq-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {$=$};
		\node [style=state0] (1) at (-2, 1) {$q$};
		\node [style=black copier] (2) at (-4, -1) {};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=none] (4) at (-6, 3) {};
		\node [style=state180] (5) at (-4, -3) {$\pi$};
		\node [style=state0] (6) at (6, 1) {$r$};
		\node [style=black copier] (7) at (4, -1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 3) {};
		\node [style=state180] (10) at (4, -3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw [in=270, out=0] (2) to (1);
		\draw [in=270, out=180] (2) to (3.center);
		\draw (3.center) to (4.center);
		\draw (10) to (7);
		\draw [in=270, out=0] (7) to (6);
		\draw [in=270, out=180] (7) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/almost-inv-almost-eq-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state0] (0) at (9, 2) {$q$};
		\node [style=none] (2) at (5, 2) {};
		\node [style=none] (3) at (5, 4) {};
		\node [style=black copier] (5) at (1, 0) {};
		\node [style=state0] (6) at (3, 2) {$r$};
		\node [style=state0] (7) at (-1, 2) {$p$};
		\node [style=black copier] (8) at (4, -2) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=black copier] (10) at (7, 0) {};
		\node [style=state180] (11) at (4, -4) {$\pi$};
		\node [style=state0] (12) at (-5, 1) {$q$};
		\node [style=black copier] (13) at (-7, -1) {};
		\node [style=none] (14) at (-9, 1) {};
		\node [style=none] (15) at (-9, 4) {};
		\node [style=state180] (16) at (-7, -4) {$\pi$};
		\node [style=none] (17) at (-2.75, -1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=-90, out=-180] (8) to (5);
		\draw (11) to (8);
		\draw [in=-90, out=0] (8) to (9.center);
		\draw (9.center) to (10);
		\draw [in=270, out=0] (5) to (6);
		\draw [in=270, out=180] (5) to (7);
		\draw [in=270, out=0] (10) to (0);
		\draw [in=270, out=180] (10) to (2.center);
		\draw (16) to (13);
		\draw [in=270, out=0] (13) to (12);
		\draw [in=270, out=180] (13) to (14.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/almost-inv-almost-eq-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state0] (0) at (3, 2) {$r$};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (-1, 4) {};
		\node [style=black copier] (3) at (-5, 0) {};
		\node [style=state0] (4) at (-3, 2) {$q$};
		\node [style=state0] (5) at (-7, 2) {$p$};
		\node [style=black copier] (6) at (-2, -2) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=black copier] (8) at (1, 0) {};
		\node [style=state180] (9) at (-2, -4) {$\pi$};
		\node [style=state0] (10) at (11, 1) {$r$};
		\node [style=black copier] (11) at (9, -1) {};
		\node [style=none] (12) at (7, 1) {};
		\node [style=none] (13) at (7, 4) {};
		\node [style=state180] (14) at (9, -4) {$\pi$};
		\node [style=none] (15) at (5, -1) {$=$};
		\node [style=none] (16) at (-9, -1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=-90, out=-180] (6) to (3);
		\draw (9) to (6);
		\draw [in=-90, out=0] (6) to (7.center);
		\draw (7.center) to (8);
		\draw [in=270, out=0] (3) to (4);
		\draw [in=270, out=180] (3) to (5);
		\draw [in=270, out=0] (8) to (0);
		\draw [in=270, out=180] (8) to (1.center);
		\draw (14) to (11);
		\draw [in=270, out=0] (11) to (10);
		\draw [in=270, out=180] (11) to (12.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/almost-invertibility.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\stackrel{\pi}{\sim}$};
		\node [style=black copier] (1) at (-4, 0) {};
		\node [style=effect] (2) at (-2, 2) {$q$};
		\node [style=effect] (3) at (-6, 2) {$p$};
		\node [style=none] (4) at (-4, -2) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=discarder] (6) at (2, 2) {};
		\node [style=none] (7) at (-3.5, -1.75) {$X$};
		\node [style=none] (8) at (2.5, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=180] (1) to (3);
		\draw [in=270, out=0] (1) to (2);
		\draw (4.center) to (1);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-copara-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=none] (5) at (3, 0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (1.25, 0) {$\gamma$};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (2.5, 3) {};
		\node [style=black copier] (11) at (-0.75, -2.5) {};
		\node [style=none] (12) at (-0.75, -4) {};
		\node [style=none] (13) at (-1.75, -4) {};
		\node [style=none] (14) at (0.25, -4) {};
		\node [style=none] (15) at (-0.75, -5.75) {};
		\node [style=none] (16) at (-0.75, -4.75) {$\pi$};
		\node [style=none] (17) at (-2.5, 3) {};
		\node [style=none] (18) at (-3, 2.5) {$A$};
		\node [style=none] (19) at (-0.5, 2.5) {$M$};
		\node [style=none] (20) at (2, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (17.center)
			 to (8.center)
			 to [in=180, out=-90] (11.center)
			 to [in=-90, out=0] (3.center);
		\draw (12.center) to (11);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (0.center) to (9.center);
		\draw (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-copara-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-1.25, 0) {$\rho_\pi$};
		\node [style=none] (8) at (-2.5, 3) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (-2, -3.25) {};
		\node [style=none] (11) at (-2.5, -3.25) {};
		\node [style=none] (12) at (-2.5, -4.75) {};
		\node [style=none] (14) at (1, -4.75) {};
		\node [style=none] (15) at (1, -3.25) {};
		\node [style=none] (16) at (0.5, -3.25) {};
		\node [style=none] (17) at (-0.75, -4) {$\gamma$};
		\node [style=discarder] (18) at (-2, -2) {};
		\node [style=black copier] (19) at (0.5, -2) {};
		\node [style=none] (21) at (2.5, 0) {};
		\node [style=none] (23) at (2.5, 3) {};
		\node [style=none] (24) at (-0.75, -6) {};
		\node [style=none] (25) at (-0.75, -4.75) {};
		\node [style=none] (27) at (-1.75, -6) {};
		\node [style=none] (28) at (0.25, -6) {};
		\node [style=none] (29) at (-0.75, -7.75) {};
		\node [style=none] (30) at (-0.75, -6.75) {$\pi$};
		\node [style=none] (31) at (-3, 2.5) {$A$};
		\node [style=none] (32) at (-0.5, 2.5) {$M$};
		\node [style=none] (33) at (2, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (15.center);
		\draw (10.center) to (18);
		\draw (16.center) to (19);
		\draw (3.center)
			 to [in=-180, out=-90] (19.center)
			 to [in=-90, out=0, looseness=1.25] (21.center)
			 to (23.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-density-graph-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (-5, 0) {};
		\node [style=none] (1) at (-3, 6.5) {};
		\node [style=arrow box] (2) at (-7, 3.5) {$c^\dag_\pi$};
		\node [style=none] (3) at (-7, 6.5) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=state180] (5) at (-5, -6) {$\pi$};
		\node [style=arrow box] (6) at (-5, -3) {$c$};
		\node [style=none] (9) at (-7, 2) {};
		\node [style=none] (10) at (-1, 0) {$=$};
		\node [style=black copier] (11) at (8, -3) {};
		\node [style=none] (12) at (10, -1) {};
		\node [style=state180] (13) at (8, -5) {$\mu$};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (7, -1) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (5, -0.5) {$p$};
		\node [style=none] (18) at (6, -1) {};
		\node [style=none] (19) at (4, -1) {};
		\node [style=black copier] (22) at (10, 1) {};
		\node [style=none] (23) at (12, 3) {};
		\node [style=none] (26) at (10, 5) {};
		\node [style=black copier] (27) at (8, 3) {};
		\node [style=none] (28) at (3, 5) {};
		\node [style=none] (29) at (7, 5) {};
		\node [style=none] (30) at (5, 6.5) {};
		\node [style=none] (31) at (5, 5.5) {$p$};
		\node [style=none] (32) at (6, 5) {};
		\node [style=none] (33) at (4, 5) {};
		\node [style=state180] (34) at (2, 1) {$\pi$};
		\node [style=none] (35) at (10, 5.5) {$p^{-1}$};
		\node [style=none] (36) at (8.75, 5) {};
		\node [style=none] (37) at (10, 6.5) {};
		\node [style=none] (38) at (11.25, 5) {};
		\node [style=black copier] (39) at (2, 3) {};
		\node [style=none] (40) at (0, 5) {};
		\node [style=none] (41) at (0, 7) {};
		\node [style=none] (43) at (12, 7) {};
		\node [style=state180] (44) at (4, -7) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6);
		\draw (6) to (0);
		\draw [bend left=45] (0) to (9.center);
		\draw (9.center) to (2);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw [bend right=45] (18.center) to (11);
		\draw [bend right=45] (11) to (12.center);
		\draw (11) to (13);
		\draw [bend right=45] (22) to (23.center);
		\draw (12.center) to (22);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw [bend right=45] (39) to (33.center);
		\draw [bend left=45] (39) to (40.center);
		\draw (34) to (39);
		\draw (40.center) to (41.center);
		\draw [bend left=45] (22) to (27);
		\draw [bend right=45] (32.center) to (27);
		\draw [bend right=45] (27) to (26.center);
		\draw (23.center) to (43.center);
		\draw (44) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-density-graph-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0) {$=$};
		\node [style=black copier] (1) at (1.5, -3.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=state180] (3) at (1.5, -5) {$\mu$};
		\node [style=none] (4) at (-9.5, 2) {};
		\node [style=none] (5) at (-5.5, 2) {};
		\node [style=none] (6) at (-7.5, 3.5) {};
		\node [style=none] (7) at (-7.5, 2.5) {$p$};
		\node [style=none] (9) at (-8.5, 2) {};
		\node [style=black copier] (10) at (7.5, 0) {};
		\node [style=none] (11) at (9.5, 2) {};
		\node [style=none] (14) at (2.5, 2) {};
		\node [style=none] (15) at (6.5, 2) {};
		\node [style=none] (16) at (4.5, 3.5) {};
		\node [style=none] (17) at (4.5, 2.5) {$p$};
		\node [style=none] (18) at (5.5, 2) {};
		\node [style=none] (19) at (3.5, 2) {};
		\node [style=black copier] (25) at (1.5, 0) {};
		\node [style=none] (26) at (-0.5, 2) {};
		\node [style=none] (27) at (-0.5, 5) {};
		\node [style=none] (28) at (9.5, 5) {};
		\node [style=state180] (29) at (-8.5, 0.5) {$\pi$};
		\node [style=none] (30) at (-6.5, 2) {};
		\node [style=black copier] (31) at (-4.5, 0) {};
		\node [style=none] (32) at (-2.5, 2) {};
		\node [style=none] (33) at (-2.5, 2.5) {$p^{-1}$};
		\node [style=none] (34) at (-3.75, 2) {};
		\node [style=none] (35) at (-2.5, 3.5) {};
		\node [style=none] (36) at (-1.25, 2) {};
		\node [style=state180] (37) at (1.5, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (1) to (3);
		\draw (18.center)
			 to [in=180, out=-90, looseness=1.25] (10.center)
			 to [in=-90, out=0, looseness=1.25] (11.center)
			 to (28.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw (27.center)
			 to (26.center)
			 to [in=180, out=270, looseness=1.25] (25.center)
			 to [in=-90, out=0, looseness=1.25] (19.center);
		\draw (29) to (9.center);
		\draw (32.center)
			 to [in=0, out=-90, looseness=1.25] (31.center)
			 to [in=270, out=180, looseness=1.25] (30.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (31)
			 to [in=180, out=-90] (1.center)
			 to [in=-90, out=0] (10);
		\draw (37) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-density-graph-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -0.5) {$=$};
		\node [style=black copier] (31) at (7, -0.5) {};
		\node [style=none] (32) at (5, 4.5) {};
		\node [style=arrow box] (33) at (9, 2.5) {$c$};
		\node [style=none] (34) at (9, 4.5) {};
		\node [style=none] (35) at (5, 1.5) {};
		\node [style=state180] (36) at (7, -4.5) {$\pi$};
		\node [style=none] (39) at (9, 1.5) {};
		\node [style=none] (40) at (3.5, -0.5) {$=$};
		\node [style=black copier] (42) at (-1.5, -3) {};
		\node [style=none] (43) at (-6, -0.5) {};
		\node [style=state180] (44) at (-1.5, -4.5) {$\mu$};
		\node [style=black copier] (50) at (0, -0.5) {};
		\node [style=none] (51) at (2, 1.5) {};
		\node [style=none] (52) at (-5, 1.5) {};
		\node [style=none] (53) at (-1, 1.5) {};
		\node [style=none] (54) at (-3, 3) {};
		\node [style=none] (55) at (-3, 2) {$p$};
		\node [style=none] (56) at (-2, 1.5) {};
		\node [style=none] (57) at (-4, 1.5) {};
		\node [style=black copier] (58) at (-6, -0.5) {};
		\node [style=none] (59) at (-8, 1.5) {};
		\node [style=none] (60) at (-8, 4.5) {};
		\node [style=none] (61) at (2, 4.5) {};
		\node [style=discarder] (64) at (-3, -0.5) {};
		\node [style=state180] (70) at (-6, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (31) to (35.center);
		\draw (35.center) to (32.center);
		\draw (33) to (34.center);
		\draw (36) to (31);
		\draw [bend right=45] (31) to (39.center);
		\draw (39.center) to (33);
		\draw (42) to (44);
		\draw (56.center)
			 to [in=180, out=-90, looseness=1.25] (50.center)
			 to [in=-90, out=0, looseness=1.25] (51.center)
			 to (61.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (52.center) to (53.center);
		\draw (60.center)
			 to (59.center)
			 to [in=180, out=270, looseness=1.25] (58.center)
			 to [in=-90, out=0, looseness=1.25] (57.center);
		\draw (64)
			 to [in=180, out=-90] (42.center)
			 to [in=-90, out=0] (50);
		\draw (70) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-getput1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copier] (0) at (-1, -3) {};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=arrow box] (3) at (0.5, 0) {$c$};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-3.5, 3) {};
		\node [style=none] (9) at (1.5, 3) {};
		\node [style=none] (10) at (-1, 3) {};
		\node [style=none] (11) at (-1, 4.5) {};
		\node [style=none] (12) at (-1, -4.5) {};
		\node [style=none] (13) at (-1, 2.25) {$c^\dag$};
		\node [style=none] (14) at (2.5, 0) {$=$};
		\node [style=none] (15) at (4, 4.5) {};
		\node [style=none] (16) at (4, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0);
		\draw [bend left=45] (0) to (1.center);
		\draw [bend right=45] (0) to (2.center);
		\draw (2.center) to (3);
		\draw (3) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-getput2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state180] (0) at (-2.5, -3) {$\pi$};
		\node [style=arrow box] (1) at (-2.5, 0) {$c$};
		\node [style=arrow box] (2) at (-2.5, 2.5) {$c^\dag_\pi$};
		\node [style=none] (3) at (-2.5, 4.5) {};
		\node [style=state180] (4) at (2.5, -3) {$\pi$};
		\node [style=none] (5) at (2.5, 4.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-getput3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (-7, 0) {};
		\node [style=none] (1) at (-9, 6) {};
		\node [style=discarder] (2) at (-5, 4) {};
		\node [style=none] (4) at (-9, 2) {};
		\node [style=state180] (5) at (-7, -4.5) {$\pi$};
		\node [style=none] (8) at (-5, 2) {};
		\node [style=black copier] (9) at (7, 0) {};
		\node [style=discarder] (10) at (9, 4) {};
		\node [style=arrow box] (11) at (5, 3) {$c^\dag_\pi$};
		\node [style=none] (12) at (5, 6) {};
		\node [style=none] (13) at (9, 2) {};
		\node [style=state180] (14) at (7, -4.5) {$\pi$};
		\node [style=arrow box] (15) at (7, -1.75) {$c$};
		\node [style=none] (18) at (5, 2) {};
		\node [style=black copier] (19) at (0, 0) {};
		\node [style=none] (20) at (-2, 6) {};
		\node [style=arrow box] (21) at (2, 3) {$c$};
		\node [style=discarder] (22) at (2, 4.5) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=state180] (24) at (0, -4.5) {$\pi$};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (-3.5, 0) {$=$};
		\node [style=none] (28) at (3.5, 0) {$=$};
		\node [style=state180] (29) at (-12.5, -4.5) {$\pi$};
		\node [style=none] (30) at (-12.5, 6) {};
		\node [style=none] (31) at (-10.75, 0) {$=$};
		\node [style=state180] (32) at (12.5, -4.5) {$\pi$};
		\node [style=arrow box] (33) at (12.5, -1.25) {$c$};
		\node [style=arrow box] (34) at (12.5, 2.5) {$c^\dag_\pi$};
		\node [style=none] (35) at (12.5, 6) {};
		\node [style=none] (36) at (10.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (5) to (0);
		\draw [bend right=45] (0) to (8.center);
		\draw (8.center) to (2);
		\draw [bend right=45] (9) to (13.center);
		\draw (13.center) to (10);
		\draw (11) to (12.center);
		\draw (14) to (15);
		\draw (15) to (9);
		\draw [bend left=45] (9) to (18.center);
		\draw (18.center) to (11);
		\draw [bend left=45] (19) to (23.center);
		\draw (23.center) to (20.center);
		\draw (21) to (22);
		\draw (24) to (19);
		\draw [bend right=45] (19) to (26.center);
		\draw (26.center) to (21);
		\draw (29) to (30.center);
		\draw (32) to (33);
		\draw (33) to (34);
		\draw (34) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-putget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-4.75, -0.75) {};
		\node [style=none] (3) at (-5.75, -0.75) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-3.25, 0) {$u$};
		\node [style=none] (8) at (-4.75, -0.75) {};
		\node [style=none] (9) at (-3.25, 0.75) {};
		\node [style=arrow box] (10) at (-3.25, 2.25) {$v$};
		\node [style=none] (11) at (-3.25, 3.75) {};
		\node [style=none] (12) at (3.25, -2.75) {};
		\node [style=discarder] (13) at (3.25, 0) {};
		\node [style=none] (14) at (5.25, -2.75) {};
		\node [style=none] (15) at (5.25, 3.75) {};
		\node [style=none] (16) at (1, 0) {$=$};
		\node [style=none] (17) at (-4.75, -2.75) {};
		\node [style=none] (18) at (-1.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (10);
		\draw (10) to (11.center);
		\draw (12.center) to (13);
		\draw (14.center) to (15.center);
		\draw (17.center) to (8.center);
		\draw (18.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-putput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (3) at (-6, 1.25) {};
		\node [style=none] (4) at (-6, 2.75) {};
		\node [style=none] (5) at (-1, 2.75) {};
		\node [style=none] (6) at (-3.5, 2.75) {};
		\node [style=none] (7) at (-3.5, 4.25) {};
		\node [style=none] (8) at (-3.5, 2) {$u$};
		\node [style=none] (9) at (0.5, -1.75) {};
		\node [style=none] (10) at (-0.5, -1.75) {};
		\node [style=none] (11) at (-3.5, -1.75) {};
		\node [style=none] (12) at (-4.5, -1.75) {};
		\node [style=none] (13) at (-4.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (-2, 1.25) {};
		\node [style=none] (17) at (-2, -1) {$u$};
		\node [style=none] (18) at (-3.5, -4.25) {};
		\node [style=none] (19) at (-0.5, -4.25) {};
		\node [style=none] (20) at (-5, -4.25) {};
		\node [style=none] (21) at (4, -4.25) {};
		\node [style=none] (22) at (5.5, -4.25) {};
		\node [style=none] (23) at (7, -4.25) {};
		\node [style=discarder] (24) at (5.5, -1.75) {};
		\node [style=none] (25) at (8, -0.5) {};
		\node [style=none] (26) at (7, -0.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, 1) {};
		\node [style=none] (30) at (8, 1) {};
		\node [style=none] (31) at (5.5, 1) {};
		\node [style=none] (32) at (5.5, 4.25) {};
		\node [style=none] (33) at (5.5, 0.25) {$u$};
		\node [style=none] (34) at (4, -0.5) {};
		\node [style=none] (35) at (1.5, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (11.center);
		\draw (19.center) to (10.center);
		\draw (20.center) to (1.center);
		\draw (22.center) to (24);
		\draw (29.center) to (30.center);
		\draw (30.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (21.center) to (34.center);
		\draw (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayesnet-ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 1) {$\quad$};
		\node [style=dot] (1) at (-1, -1) {$\quad$};
		\node [style=dot] (2) at (1, 1) {$\quad$};
		\node [style=dot] (3) at (1, -1) {$\quad$};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0) to (2);
		\draw [->] (0) to (1);
		\draw [->] (2) to (3);
		\draw [style=dashed1] (5.center) to (0);
		\draw [style=dashed1] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/blhom-comp-bkwd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$d^\flat$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -3) {};
		\node [style=none] (4) at (-1, -3) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=none] (11) at (-5, 2) {};
		\node [style=none] (12) at (-7, 2) {};
		\node [style=none] (13) at (-7, 0) {};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=none] (15) at (-6, 1) {${c_1}_*$};
		\node [style=none] (16) at (-5, 1) {};
		\node [style=none] (17) at (-7, 1) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (21) at (-7, 4) {};
		\node [style=none] (22) at (9, 4) {};
		\node [style=none] (23) at (-1, -2) {};
		\node [style=none] (24) at (-7, -2) {};
		\node [style=none] (26) at (-7, -5) {};
		\node [style=none] (27) at (9, -5) {};
		\node [style=black copier] (28) at (-9, 2.5) {};
		\node [style=black copier] (29) at (-3, 1) {};
		\node [style=black copier] (30) at (-9, -3.5) {};
		\node [style=none] (31) at (9, 5) {};
		\node [style=none] (32) at (11, 5) {};
		\node [style=none] (33) at (9, -6) {};
		\node [style=none] (34) at (11, -6) {};
		\node [style=none] (35) at (11, -0.5) {};
		\node [style=none] (36) at (10, -0.5) {$\mathsf{str}$};
		\node [style=none] (37) at (-12, 2.5) {};
		\node [style=none] (38) at (-12, -3.5) {};
		\node [style=none] (39) at (13, -0.5) {};
		\node [style=none] (40) at (6.5, 4.5) {$\Pa A$};
		\node [style=none] (41) at (6.5, 2.5) {$\Pa T$};
		\node [style=none] (42) at (6.5, -0.5) {$\Pa B$};
		\node [style=none] (43) at (6.5, -4.5) {$U$};
		\node [style=none] (44) at (-11, 3) {$\Pa A$};
		\node [style=none] (45) at (-11, -3) {$U$};
		\node [style=none] (46) at (9, 2) {};
		\node [style=none] (47) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (7.center);
		\draw [in=-180, out=0, looseness=1.25] (7.center) to (9.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (10.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (27.center);
		\draw [in=-180, out=90, looseness=1.25] (28) to (21.center);
		\draw [in=180, out=-90, looseness=1.25] (28) to (17.center);
		\draw (16.center) to (29);
		\draw [in=-180, out=90, looseness=1.25] (29) to (6.center);
		\draw [in=-180, out=-90, looseness=1.25] (29) to (18.center);
		\draw [in=-180, out=90, looseness=1.25] (30) to (24.center);
		\draw [in=180, out=-90, looseness=1.25] (30) to (26.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (31.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (32.center) to (34.center);
		\draw (37.center) to (28);
		\draw (38.center) to (30);
		\draw (35.center) to (39.center);
		\draw (9.center) to (46.center);
		\draw (10.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/blhom-funct-bkwd-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=black copier] (6) at (-9, 0) {};
		\node [style=none] (7) at (-7, 2) {};
		\node [style=none] (9) at (-7, -1) {};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=none] (11) at (-5, -3) {};
		\node [style=none] (12) at (-7, -3) {};
		\node [style=none] (13) at (-6, -2) {${l_1}_*$};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (1, -4) {};
		\node [style=none] (16) at (1, -5) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (2, -3) {$e^\flat$};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (20) at (3, -5) {};
		\node [style=none] (21) at (3, -3) {};
		\node [style=none] (22) at (-5, -2) {};
		\node [style=none] (26) at (5, -3) {};
		\node [style=none] (28) at (-12, -4) {};
		\node [style=none] (29) at (-11, 0.5) {$\Pa A$};
		\node [style=none] (30) at (-11, -3.5) {$V$};
		\node [style=none] (40) at (-3, -1) {};
		\node [style=none] (41) at (-1, -1) {};
		\node [style=none] (42) at (-1, -2) {};
		\node [style=none] (43) at (-3, -3) {};
		\node [style=none] (44) at (-1, -3) {};
		\node [style=none] (45) at (1, -2) {};
		\node [style=black copier] (46) at (3, 2) {};
		\node [style=none] (47) at (5, 0) {};
		\node [style=none] (48) at (5, 4) {};
		\node [style=none] (49) at (5, 1) {};
		\node [style=none] (50) at (7, 1) {};
		\node [style=none] (51) at (5, -4) {};
		\node [style=none] (52) at (7, -4) {};
		\node [style=none] (53) at (7, -1.5) {};
		\node [style=none] (54) at (10, -1.5) {};
		\node [style=none] (55) at (10, 4) {};
		\node [style=none] (56) at (6, -1.5) {${d^\flat}_*$};
		\node [style=none] (57) at (-2, -2) {${d_1}_*$};
		\node [style=none] (58) at (10, 5) {};
		\node [style=none] (59) at (12, 5) {};
		\node [style=none] (60) at (10, -2.5) {};
		\node [style=none] (61) at (12, -2.5) {};
		\node [style=none] (62) at (11, 1.25) {$\mathsf{str}$};
		\node [style=none] (63) at (12, 1.25) {};
		\node [style=none] (64) at (14, 1.25) {};
		\node [style=none] (65) at (8.5, -1) {$\Pa U$};
		\node [style=none] (66) at (8.5, 4.5) {$\Pa A$};
		\node [style=none] (67) at (-7, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (6) to (7.center);
		\draw (28.center) to (15.center);
		\draw (22.center) to (14.center);
		\draw (21.center) to (26.center);
		\draw (9.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (19.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (19.center) to (20.center);
		\draw (0.center) to (6);
		\draw (7.center) to (46);
		\draw [in=-180, out=90, looseness=1.25] (46) to (48.center);
		\draw [in=180, out=-90, looseness=1.25] (46) to (47.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (52.center);
		\draw (40.center) to (41.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (41.center) to (44.center);
		\draw (42.center) to (45.center);
		\draw (48.center) to (55.center);
		\draw (53.center) to (54.center);
		\draw (58.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (59.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw [in=180, out=-90, looseness=1.25] (6) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/blhom-funct-bkwd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (1, 1) {${c_1}_*$};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=black copier] (6) at (4, 1) {};
		\node [style=none] (7) at (6, 3) {};
		\node [style=none] (8) at (6, -1) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (10) at (8, 0) {};
		\node [style=none] (11) at (8, -2) {};
		\node [style=none] (12) at (6, -2) {};
		\node [style=none] (13) at (7, -1) {${l_1}_*$};
		\node [style=none] (14) at (10, -1) {};
		\node [style=none] (15) at (10, -3) {};
		\node [style=none] (16) at (10, -4) {};
		\node [style=none] (17) at (10, 0) {};
		\node [style=none] (18) at (11, -2) {$d^\flat$};
		\node [style=none] (19) at (12, 0) {};
		\node [style=none] (20) at (12, -4) {};
		\node [style=none] (21) at (12, -2) {};
		\node [style=none] (22) at (8, -1) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (15, -2) {};
		\node [style=none] (27) at (15, 3) {};
		\node [style=none] (28) at (-3, -3) {};
		\node [style=none] (29) at (-2, 1.5) {$\Pa Z$};
		\node [style=none] (30) at (-2, -2.5) {$U$};
		\node [style=none] (31) at (13.5, -1.5) {$\Pa T$};
		\node [style=none] (32) at (13.5, 3.5) {$\Pa A$};
		\node [style=none] (33) at (15, 4) {};
		\node [style=none] (34) at (17, 4) {};
		\node [style=none] (35) at (15, -3) {};
		\node [style=none] (36) at (17, -3) {};
		\node [style=none] (37) at (17, 0.5) {};
		\node [style=none] (38) at (16, 0.5) {$\mathsf{str}$};
		\node [style=none] (39) at (19, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (25.center);
		\draw (24.center) to (6);
		\draw [in=-180, out=90, looseness=1.25] (6) to (7.center);
		\draw [in=180, out=-90, looseness=1.25] (6) to (8.center);
		\draw (28.center) to (15.center);
		\draw (22.center) to (14.center);
		\draw (7.center) to (27.center);
		\draw (21.center) to (26.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (19.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (19.center) to (20.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (36.center);
		\draw (37.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bogacz-circuit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (-2, -1.25) {$\;\,\;$};
		\node [style=dot] (4) at (0, -1.25) {$\;\,\;$};
		\node [style=dot] (5) at (2, -1.25) {$\;\,\;$};
		\node [style=dot] (6) at (-2, 0.75) {$\;\,\;$};
		\node [style=dot] (7) at (0, 0.75) {$\;\,\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-stealth reversed, bend right=15] (6) to (4);
		\draw [-stealth reversed, bend left=15] (4) to (7);
		\draw [-stealth reversed] (3) to (6);
		\draw [-Circle, bend right=15] (4) to (6);
		\draw [-Circle, bend left=15] (7) to (4);
		\draw [-Circle] (5) to (7);
		\draw [Circle-, in=135, out=45, loop] (6) to ();
		\draw [Circle-, in=135, out=45, loop] (7) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> img/buco-copara-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2) {};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (4.25, 0.5) {};
		\node [style=none] (5) at (4.25, 2) {};
		\node [style=none] (6) at (3.75, 2) {};
		\node [style=none] (7) at (2.5, 1.25) {$\delta$};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (1.25, 4.25) {};
		\node [style=none] (10) at (3.75, 4.25) {};
		\node [style=black copier] (11) at (0.5, -1.25) {};
		\node [style=none] (13) at (-1.25, 4.25) {};
		\node [style=none] (14) at (-1.75, 3.75) {$B$};
		\node [style=none] (15) at (0.75, 3.75) {$N$};
		\node [style=none] (16) at (3.25, 3.75) {$C$};
		\node [style=none] (17) at (-2, -3.5) {};
		\node [style=none] (18) at (-2.5, -3.5) {};
		\node [style=none] (19) at (-2.5, -5) {};
		\node [style=none] (20) at (-0.75, -5) {};
		\node [style=none] (21) at (1, -5) {};
		\node [style=none] (22) at (1, -3.5) {};
		\node [style=none] (23) at (0.5, -3.5) {};
		\node [style=none] (24) at (-0.75, -4.25) {$\gamma$};
		\node [style=none] (25) at (-4.5, -5) {};
		\node [style=none] (26) at (-3.75, 4.25) {};
		\node [style=black copier] (28) at (-2.75, -6.75) {};
		\node [style=none] (30) at (-6.25, 4.25) {};
		\node [style=none] (31) at (-6.75, 3.75) {$A$};
		\node [style=none] (32) at (-4.25, 3.75) {$M$};
		\node [style=none] (34) at (-2.75, -8.25) {};
		\node [style=none] (35) at (-3.75, -8.25) {};
		\node [style=none] (36) at (-1.75, -8.25) {};
		\node [style=none] (37) at (-2.75, -10) {};
		\node [style=none] (38) at (-2.75, -9) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (13.center)
			 to (8.center)
			 to [in=180, out=-90] (11.center)
			 to [in=-90, out=0] (3.center);
		\draw (0.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (30.center)
			 to [in=90, out=-90, looseness=1.25] (25.center)
			 to [in=180, out=-90] (28.center)
			 to [in=-90, out=0] (20.center);
		\draw [in=-90, out=90, looseness=1.25] (17.center) to (26.center);
		\draw (23.center) to (11);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (34.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/buco-copara-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 2) {};
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (4.75, 0.5) {};
		\node [style=none] (4) at (6.5, 0.5) {};
		\node [style=none] (5) at (6.5, 2) {};
		\node [style=none] (6) at (6, 2) {};
		\node [style=none] (7) at (4.75, 1.25) {$\delta$};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (3.5, 4.25) {};
		\node [style=none] (10) at (6, 4.25) {};
		\node [style=black copier] (11) at (2.75, -1.25) {};
		\node [style=none] (12) at (1, 4.25) {};
		\node [style=none] (13) at (0.5, 3.75) {$B$};
		\node [style=none] (14) at (3, 3.75) {$N$};
		\node [style=none] (15) at (5.5, 3.75) {$C$};
		\node [style=none] (16) at (-4, 2) {};
		\node [style=none] (17) at (-4.5, 2) {};
		\node [style=none] (18) at (-4.5, 0.5) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=none] (21) at (-1, 2) {};
		\node [style=none] (22) at (-1.5, 2) {};
		\node [style=none] (23) at (-2.75, 1.25) {$\gamma^\dag_\pi$};
		\node [style=none] (24) at (-4, 4.25) {};
		\node [style=none] (25) at (-1.5, 4.25) {};
		\node [style=none] (26) at (-1.75, -4.5) {};
		\node [style=none] (27) at (-2.25, -4.5) {};
		\node [style=none] (28) at (-2.25, -6) {};
		\node [style=none] (29) at (1.25, -6) {};
		\node [style=none] (30) at (1.25, -4.5) {};
		\node [style=none] (31) at (0.75, -4.5) {};
		\node [style=none] (32) at (-0.5, -5.25) {$\gamma$};
		\node [style=discarder] (33) at (-1.75, -3.25) {};
		\node [style=black copier] (34) at (0.75, -3.25) {};
		\node [style=none] (37) at (-0.5, -7.25) {};
		\node [style=none] (38) at (-0.5, -6) {};
		\node [style=none] (39) at (-1.5, -7.25) {};
		\node [style=none] (40) at (0.5, -7.25) {};
		\node [style=none] (41) at (-0.5, -9) {};
		\node [style=none] (42) at (-0.5, -8) {$\pi$};
		\node [style=none] (43) at (-4.5, 3.75) {$A$};
		\node [style=none] (44) at (-2, 3.75) {$M$};
		\node [style=none] (45) at (-2.75, 0.5) {};
		\node [style=none] (46) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (12.center) to (8.center);
		\draw [in=180, out=-90] (8.center) to (11);
		\draw [in=-90, out=0] (11) to (3.center);
		\draw (0.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (18.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.25] (16.center) to (24.center);
		\draw [in=-90, out=90, looseness=1.25] (22.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw (26.center) to (33);
		\draw (31.center) to (34);
		\draw (45.center)
			 to [in=90, out=-90] (19.center)
			 to [in=-180, out=-90, looseness=1.25] (34.center)
			 to [in=-90, out=0, looseness=1.25] (46.center)
			 to (11);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/buco-copara-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 2) {};
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (4) at (6.5, 0.5) {};
		\node [style=none] (5) at (6.5, 2) {};
		\node [style=none] (6) at (6, 2) {};
		\node [style=none] (7) at (4.75, 1.25) {$\delta$};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (3.5, 4.25) {};
		\node [style=none] (10) at (6, 4.25) {};
		\node [style=black copier] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (1, 4.25) {};
		\node [style=none] (13) at (0.5, 3.75) {$B$};
		\node [style=none] (14) at (3, 3.75) {$N$};
		\node [style=none] (15) at (5.5, 3.75) {$C$};
		\node [style=none] (16) at (-4, 2) {};
		\node [style=none] (17) at (-4.5, 2) {};
		\node [style=none] (18) at (-4.5, 0.5) {};
		\node [style=none] (19) at (2.25, -2) {};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=none] (21) at (-1, 2) {};
		\node [style=none] (22) at (-1.5, 2) {};
		\node [style=none] (23) at (-2.75, 1.25) {$\gamma^\dag_\pi$};
		\node [style=none] (24) at (-4, 4.25) {};
		\node [style=none] (25) at (-1.5, 4.25) {};
		\node [style=none] (26) at (-1.75, -4.5) {};
		\node [style=none] (27) at (-2.25, -4.5) {};
		\node [style=none] (28) at (-2.25, -6) {};
		\node [style=none] (29) at (1.25, -6) {};
		\node [style=none] (30) at (1.25, -4.5) {};
		\node [style=none] (31) at (0.75, -4.5) {};
		\node [style=none] (32) at (-0.5, -5.25) {$\gamma$};
		\node [style=discarder] (33) at (-1.75, -3.25) {};
		\node [style=black copier] (34) at (0.75, -3.25) {};
		\node [style=none] (37) at (-0.5, -7.25) {};
		\node [style=none] (38) at (-0.5, -6) {};
		\node [style=none] (39) at (-1.5, -7.25) {};
		\node [style=none] (40) at (0.5, -7.25) {};
		\node [style=none] (41) at (-0.5, -9) {};
		\node [style=none] (42) at (-0.5, -8) {$\pi$};
		\node [style=none] (43) at (-4.5, 3.75) {$A$};
		\node [style=none] (44) at (-2, 3.75) {$M$};
		\node [style=none] (45) at (4.75, 0.5) {};
		\node [style=none] (46) at (-0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (12.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (11);
		\draw [in=-90, out=180] (11) to (3.center);
		\draw (0.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (18.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.25] (16.center) to (24.center);
		\draw [in=-90, out=90, looseness=1.25] (22.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw (26.center) to (33);
		\draw (31.center) to (34);
		\draw (45.center)
			 to [in=90, out=-90, looseness=1.25] (19.center)
			 to [in=0, out=-90, looseness=1.25] (34.center)
			 to [in=-90, out=180, looseness=1.25] (46.center)
			 to (11);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/buco-copara-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.75) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=black copier] (2) at (-1, 0) {};
		\node [style=none] (3) at (0.75, 5.5) {};
		\node [style=none] (4) at (0.25, 5) {$B$};
		\node [style=none] (5) at (-4.25, 3.25) {};
		\node [style=none] (6) at (-4.75, 3.25) {};
		\node [style=none] (7) at (-4.75, 1.75) {};
		\node [style=none] (8) at (-1.25, 1.75) {};
		\node [style=none] (9) at (-1.25, 3.25) {};
		\node [style=none] (10) at (-1.75, 3.25) {};
		\node [style=none] (11) at (-3, 2.5) {$\gamma^\dag_\pi$};
		\node [style=none] (12) at (-4.25, 5.5) {};
		\node [style=none] (13) at (-1.75, 5.5) {};
		\node [style=none] (14) at (-4.75, 5) {$A$};
		\node [style=none] (15) at (-2.25, 5) {$M$};
		\node [style=none] (16) at (0.25, -3.75) {};
		\node [style=none] (17) at (4, -3.75) {};
		\node [style=black copier] (18) at (2.25, -5.5) {};
		\node [style=none] (19) at (5.75, 5.5) {};
		\node [style=none] (20) at (5.25, 5) {$C$};
		\node [style=none] (21) at (-1, -2.25) {};
		\node [style=none] (22) at (-1.5, -2.25) {};
		\node [style=none] (23) at (-1.5, -3.75) {};
		\node [style=none] (24) at (2, -3.75) {};
		\node [style=none] (25) at (2, -2.25) {};
		\node [style=none] (26) at (1.5, -2.25) {};
		\node [style=none] (27) at (0.25, -3) {$\delta^\dag_{\gamma\pi}$};
		\node [style=none] (29) at (3.25, 5.5) {};
		\node [style=none] (31) at (2.75, 5) {$N$};
		\node [style=none] (32) at (-1.5, -10) {};
		\node [style=none] (33) at (-2, -10) {};
		\node [style=none] (34) at (-2, -11.5) {};
		\node [style=none] (35) at (1.5, -11.5) {};
		\node [style=none] (36) at (1.5, -10) {};
		\node [style=none] (37) at (1, -10) {};
		\node [style=none] (38) at (-0.25, -10.75) {$\gamma$};
		\node [style=discarder] (39) at (-1.5, -8.75) {};
		\node [style=none] (40) at (-0.25, -12.75) {};
		\node [style=none] (41) at (-0.25, -11.5) {};
		\node [style=none] (42) at (-1.25, -12.75) {};
		\node [style=none] (43) at (0.75, -12.75) {};
		\node [style=none] (44) at (-0.5, -14.75) {};
		\node [style=none] (45) at (-0.25, -13.5) {$\pi$};
		\node [style=none] (46) at (-0.25, -6.75) {};
		\node [style=none] (47) at (-0.75, -6.75) {};
		\node [style=none] (48) at (-0.75, -8.25) {};
		\node [style=none] (49) at (2.75, -8.25) {};
		\node [style=none] (50) at (2.75, -6.75) {};
		\node [style=none] (51) at (2.25, -6.75) {};
		\node [style=none] (52) at (1, -7.5) {$\delta$};
		\node [style=discarder] (53) at (-0.25, -5.5) {};
		\node [style=none] (54) at (1, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to [in=0, out=-90] (2.center)
			 to [in=-90, out=180] (0.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.25] (5.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.25] (10.center) to (13.center);
		\draw (19.center)
			 to [in=90, out=-90, looseness=1.25] (17.center)
			 to [in=0, out=-90] (18.center)
			 to [in=-90, out=180] (16.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (25.center);
		\draw [in=-90, out=90, looseness=1.25] (26.center) to (29.center);
		\draw (21.center) to (2);
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (36.center);
		\draw (32.center) to (39);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (50.center);
		\draw (46.center) to (53);
		\draw (37.center) to (54.center);
		\draw (51.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/causality-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=arrow box] (1) at (-2, 0) {$c$};
		\node [style=discarder] (2) at (-2, 1.5) {};
		\node [style=discarder] (3) at (2, 1.5) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (5) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (2);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {};
		\node [style=arrow box] (1) at (0, 0) {$c$};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0.5, -2.75) {$X$};
		\node [style=none] (4) at (0.5, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-dc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arrow box] (1) at (0, 1) {$d$};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (4) at (0.5, 2.75) {$Z$};
		\node [style=none] (5) at (0, -3) {};
		\node [style=arrow box] (6) at (0, -1) {$c$};
		\node [style=none] (8) at (0.5, -2.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-density-cdag-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (0, -5) {};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-3, 3.5) {};
		\node [style=none] (8) at (-3, 2.5) {$p$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=state180] (12) at (-6, -3) {$\pi$};
		\node [style=none] (14) at (2, 2.5) {$p^{-1}$};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (2, 3.5) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=black copier] (18) at (-6, 0) {};
		\node [style=none] (19) at (-8, 2) {};
		\node [style=none] (20) at (-8, 4) {};
		\node [style=none] (21) at (-7.5, 3.75) {$X$};
		\node [style=none] (22) at (0.5, -4.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [bend right=45] (9.center) to (1);
		\draw [bend right=45] (1) to (3.center);
		\draw (1) to (4.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [bend right=45] (18) to (10.center);
		\draw [bend left=45] (18) to (19.center);
		\draw (12) to (18);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-f_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3) {};
		\node [style=arrow box] (1) at (-1, 0) {$f$};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-0.5, -2.75) {$X$};
		\node [style=none] (4) at (-0.5, 2.75) {$A$};
		\node [style=none] (5) at (1, -3) {};
		\node [style=arrow box] (6) at (1, 0) {$g$};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (8) at (1.5, -2.75) {$Y$};
		\node [style=none] (9) at (1.5, 2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-ff_gg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (10) at (-1, -3) {};
		\node [style=none] (11) at (1, -3) {};
		\node [style=none] (12) at (-1, 1) {$f'$};
		\node [style=none] (13) at (-1, -1) {$f$};
		\node [style=none] (14) at (1, 1) {$g'$};
		\node [style=none] (15) at (1, -1) {$g$};
		\node [style=none] (16) at (-1, -1.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-1.5, -1.5) {};
		\node [style=none] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=none] (22) at (-1.5, 0.5) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, 1.5) {};
		\node [style=none] (26) at (-1, 1.5) {};
		\node [style=none] (27) at (-1.5, 1.5) {};
		\node [style=none] (28) at (0.5, 1.5) {};
		\node [style=none] (29) at (1, 1.5) {};
		\node [style=none] (30) at (1.5, 1.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (1, 0.5) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (1.5, -0.5) {};
		\node [style=none] (37) at (0.5, -1.5) {};
		\node [style=none] (38) at (1, -1.5) {};
		\node [style=none] (39) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (16.center);
		\draw (17.center) to (23.center);
		\draw (26.center) to (2.center);
		\draw (11.center) to (38.center);
		\draw (35.center) to (32.center);
		\draw (29.center) to (7.center);
		\draw (22.center) to (27.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (37.center) to (34.center);
		\draw (39.center) to (36.center);
		\draw (18.center) to (21.center);
		\draw (37.center) to (39.center);
		\draw (36.center) to (34.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (24.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (28.center);
		\draw (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-1cell-tensor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 4.5) {};
		\node [style=none] (1) at (-2.25, 5) {};
		\node [style=none] (2) at (-3.75, 5) {};
		\node [style=none] (3) at (-3.75, 3.25) {};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (-2.25, 2) {};
		\node [style=none] (7) at (-3, 3.25) {$f$};
		\node [style=none] (8) at (-5.75, 3.25) {};
		\node [style=none] (9) at (0, 9.5) {};
		\node [style=none] (10) at (-5.25, 3.75) {$A$};
		\node [style=none] (11) at (3.75, 4.5) {};
		\node [style=none] (12) at (3.75, 5) {};
		\node [style=none] (13) at (2.25, 5) {};
		\node [style=none] (14) at (2.25, 3.25) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (3.75, 1.5) {};
		\node [style=none] (17) at (3.75, 2) {};
		\node [style=none] (18) at (3, 3.25) {$g$};
		\node [style=none] (19) at (6.75, 4.5) {};
		\node [style=none] (20) at (5.5, -0.25) {};
		\node [style=none] (21) at (6.25, 0.25) {$C$};
		\node [style=none] (22) at (6.25, 5) {$N$};
		\node [style=none] (23) at (6.75, 9.5) {};
		\node [style=none] (24) at (6.25, 10) {$M$};
		\node [style=black copier] (25) at (0, 2.5) {};
		\node [style=none] (26) at (6.75, 7) {};
		\node [style=none] (27) at (6.25, 7.5) {$B$};
		\node [style=none] (28) at (3, 7) {};
		\node [style=none] (29) at (-2.25, -0.25) {};
		\node [style=none] (30) at (-2.25, 0.25) {};
		\node [style=none] (31) at (-3.75, 0.25) {};
		\node [style=none] (32) at (-3.75, -1.5) {};
		\node [style=none] (33) at (-3.75, -3.25) {};
		\node [style=none] (34) at (-2.25, -3.25) {};
		\node [style=none] (35) at (-2.25, -2.75) {};
		\node [style=none] (36) at (-3, -1.5) {$f'$};
		\node [style=none] (37) at (-5.75, -1.5) {};
		\node [style=none] (38) at (1, 8.25) {};
		\node [style=none] (39) at (-5.25, -1) {$A'$};
		\node [style=none] (40) at (3.75, -0.25) {};
		\node [style=none] (41) at (3.75, 0.25) {};
		\node [style=none] (42) at (2.25, 0.25) {};
		\node [style=none] (43) at (2.25, -1.5) {};
		\node [style=none] (44) at (2.25, -3.25) {};
		\node [style=none] (45) at (3.75, -3.25) {};
		\node [style=none] (46) at (3.75, -2.75) {};
		\node [style=none] (47) at (3, -1.5) {$g'$};
		\node [style=none] (48) at (5.5, 3.25) {};
		\node [style=none] (49) at (5.5, -1.5) {};
		\node [style=none] (50) at (6.25, -1) {$C'$};
		\node [style=none] (51) at (6.25, 3.75) {$N'$};
		\node [style=none] (52) at (6.75, 8.25) {};
		\node [style=none] (53) at (6.25, 8.75) {$M'$};
		\node [style=black copier] (54) at (0, -2.25) {};
		\node [style=none] (55) at (6.75, 5.75) {};
		\node [style=none] (56) at (6.25, 6.25) {$B'$};
		\node [style=none] (57) at (3, 5.75) {};
		\node [style=none] (58) at (6.75, 3.25) {};
		\node [style=none] (59) at (6.75, -1.5) {};
		\node [style=none] (60) at (6.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center)
			 to [in=180, out=0, looseness=0.75] (9.center)
			 to (23.center);
		\draw [in=180, out=0, looseness=0.75] (17.center) to (20.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw (12.center) to (16.center);
		\draw (11.center) to (19.center);
		\draw (25)
			 to [in=180, out=90] (28.center)
			 to (26.center);
		\draw [in=-150, out=0, looseness=1.25] (6.center) to (25);
		\draw [in=-180, out=45, looseness=1.25] (25) to (14.center);
		\draw (37.center) to (32.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw (29.center)
			 to [in=180, out=0, looseness=0.50] (38.center)
			 to (52.center);
		\draw [in=-180, out=0] (46.center) to (49.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (45.center);
		\draw (42.center) to (44.center);
		\draw (41.center) to (45.center);
		\draw [in=-180, out=0, looseness=0.75] (40.center) to (48.center);
		\draw (54)
			 to [in=-180, out=90, looseness=0.75] (57.center)
			 to (55.center);
		\draw [in=-150, out=0, looseness=1.25] (35.center) to (54);
		\draw [in=-180, out=45, looseness=1.25] (54) to (43.center);
		\draw (48.center) to (58.center);
		\draw (49.center) to (59.center);
		\draw (20.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-1cell-tensor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2.5) {};
		\node [style=none] (1) at (-0.5, -2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-2, -3.75) {};
		\node [style=none] (4) at (-2, -5.5) {};
		\node [style=none] (5) at (-0.5, -5.5) {};
		\node [style=none] (6) at (-0.5, -5) {};
		\node [style=none] (7) at (-1.25, -3.75) {$f'$};
		\node [style=none] (8) at (-4, -3.75) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (-3.5, -3.25) {$A'$};
		\node [style=none] (11) at (3.5, -2.5) {};
		\node [style=none] (12) at (3.5, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (14) at (2, -3.75) {};
		\node [style=none] (15) at (2, -5.5) {};
		\node [style=none] (16) at (3.5, -5.5) {};
		\node [style=none] (17) at (3.5, -5) {};
		\node [style=none] (18) at (2.75, -3.75) {$g'$};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (5, -3.75) {};
		\node [style=none] (21) at (5.5, -3.25) {$C'$};
		\node [style=none] (22) at (5.5, 1) {$N'$};
		\node [style=none] (23) at (5.25, 3) {};
		\node [style=none] (24) at (5.5, 3.5) {$M'$};
		\node [style=black copier] (25) at (0.75, -4.5) {};
		\node [style=none] (26) at (5.25, 1.75) {};
		\node [style=none] (27) at (5.5, 2.25) {$B'$};
		\node [style=none] (28) at (3, -1.25) {};
		\node [style=none] (29) at (-0.5, 4.25) {};
		\node [style=none] (30) at (-0.5, 4.75) {};
		\node [style=none] (31) at (-2, 4.75) {};
		\node [style=none] (32) at (-2, 3) {};
		\node [style=none] (33) at (-2, 1.25) {};
		\node [style=none] (34) at (-0.5, 1.25) {};
		\node [style=none] (35) at (-0.5, 1.75) {};
		\node [style=none] (36) at (-1.25, 3) {$f$};
		\node [style=none] (37) at (-4, 3) {};
		\node [style=none] (38) at (2, 6.75) {};
		\node [style=none] (39) at (-3.5, 3.5) {$A$};
		\node [style=none] (40) at (3.5, 4.25) {};
		\node [style=none] (41) at (3.5, 4.75) {};
		\node [style=none] (42) at (2, 4.75) {};
		\node [style=none] (43) at (2, 3) {};
		\node [style=none] (44) at (2, 1.25) {};
		\node [style=none] (45) at (3.5, 1.25) {};
		\node [style=none] (46) at (3.5, 1.75) {};
		\node [style=none] (47) at (2.75, 3) {$g$};
		\node [style=none] (48) at (6, 4.25) {};
		\node [style=none] (49) at (5, -2.5) {};
		\node [style=none] (50) at (5.5, -2) {$C$};
		\node [style=none] (51) at (5.5, 4.75) {$N$};
		\node [style=none] (52) at (6, 6.75) {};
		\node [style=none] (53) at (5.5, 7.25) {$M$};
		\node [style=black copier] (54) at (0.75, 2.25) {};
		\node [style=none] (55) at (6, 5.5) {};
		\node [style=none] (56) at (5.5, 6) {$B$};
		\node [style=none] (57) at (2.75, 5.5) {};
		\node [style=none] (58) at (6, 3) {};
		\node [style=none] (59) at (6, -2.5) {};
		\node [style=none] (60) at (6, 1.75) {};
		\node [style=none] (61) at (6, 0.5) {};
		\node [style=none] (62) at (6, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center)
			 to [in=180, out=0, looseness=1.25] (9.center)
			 to [in=-180, out=0, looseness=1.25] (23.center)
			 to (58.center);
		\draw (17.center)
			 to [in=-180, out=0, looseness=1.25] (20.center)
			 to (62.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw (12.center) to (16.center);
		\draw (11.center)
			 to [in=-180, out=0, looseness=0.75] (19.center)
			 to (61.center);
		\draw (25)
			 to [in=-180, out=90, looseness=1.25] (28.center)
			 to [in=-180, out=0, looseness=0.75] (26.center)
			 to (60.center);
		\draw [in=-150, out=0, looseness=1.25] (6.center) to (25);
		\draw [in=-180, out=45, looseness=1.25] (25) to (14.center);
		\draw (37.center) to (32.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw (29.center)
			 to [in=180, out=0, looseness=1.25] (38.center)
			 to (52.center);
		\draw (46.center)
			 to [in=-180, out=0, looseness=0.50] (49.center)
			 to (59.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (45.center);
		\draw (42.center) to (44.center);
		\draw (41.center) to (45.center);
		\draw (40.center) to (48.center);
		\draw (54)
			 to [in=-180, out=90, looseness=1.25] (57.center)
			 to (55.center);
		\draw [in=-150, out=0, looseness=1.25] (35.center) to (54);
		\draw [in=-180, out=45, looseness=1.25] (54) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-1cell-tensor-lax-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, -2.5) {$N'$};
		\node [style=none] (3) at (-1.75, 0) {$B'$};
		\node [style=none] (5) at (-1.75, -1.25) {$N$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-1.75, 1.25) {$B$};
		\node [style=none] (8) at (-2, 3.25) {};
		\node [style=none] (9) at (-1.75, 3.75) {$M$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-1.75, 2.5) {$M'$};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-2, -1.75) {};
		\node [style=none] (14) at (-2, -3) {};
		\node [style=none] (15) at (2, -1.75) {};
		\node [style=none] (16) at (-1.75, -4) {$C$};
		\node [style=none] (17) at (1.75, -1.25) {$B'$};
		\node [style=none] (18) at (2, 3.25) {};
		\node [style=none] (19) at (1.75, 3.75) {$M$};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (1.75, 1.25) {$N$};
		\node [style=none] (22) at (-1.75, -5.25) {$C'$};
		\node [style=none] (23) at (1.75, -2.5) {$N'$};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (1.75, 2.5) {$B$};
		\node [style=none] (26) at (2, -0.5) {};
		\node [style=none] (27) at (1.75, 0) {$M'$};
		\node [style=none] (28) at (2, -3) {};
		\node [style=none] (29) at (-2, -5.75) {};
		\node [style=none] (30) at (-2, -4.5) {};
		\node [style=none] (31) at (-1.75, 6.5) {$A$};
		\node [style=none] (32) at (-1.75, 5.25) {$A'$};
		\node [style=none] (33) at (-2, 4.75) {};
		\node [style=none] (34) at (-2, 6) {};
		\node [style=discarder0] (35) at (0, 6) {};
		\node [style=discarder0] (36) at (0, 4.75) {};
		\node [style=discarder0] (37) at (0, -4.5) {};
		\node [style=discarder0] (38) at (0, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35);
		\draw (33.center) to (36);
		\draw (30.center) to (37);
		\draw (29.center) to (38);
		\draw (8.center) to (18.center);
		\draw (14.center) to (28.center);
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (26.center);
		\draw [in=180, out=0, looseness=1.25] (6.center) to (24.center);
		\draw [in=-180, out=0, looseness=1.25] (12.center) to (15.center);
		\draw [in=-180, out=0, looseness=1.25] (13.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-1cell-tensor-lax-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, -2.5) {$N'$};
		\node [style=none] (3) at (-1.75, 0) {$M'$};
		\node [style=none] (5) at (-1.75, -1.25) {$B'$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-1.75, 1.25) {$N$};
		\node [style=none] (8) at (-2, 3.25) {};
		\node [style=none] (9) at (-1.75, 3.75) {$M$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-1.75, 2.5) {$B$};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-2, -1.75) {};
		\node [style=none] (14) at (-2, -3) {};
		\node [style=none] (15) at (2, -1.75) {};
		\node [style=none] (16) at (-1.75, -4) {$C$};
		\node [style=none] (17) at (1.75, -1.25) {$N$};
		\node [style=none] (18) at (2, 3.25) {};
		\node [style=none] (19) at (1.75, 3.75) {$M$};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (1.75, 1.25) {$B$};
		\node [style=none] (22) at (-1.75, -5.25) {$C'$};
		\node [style=none] (23) at (1.75, -2.5) {$N'$};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (1.75, 2.5) {$M'$};
		\node [style=none] (26) at (2, -0.5) {};
		\node [style=none] (27) at (1.75, 0) {$B'$};
		\node [style=none] (28) at (2, -3) {};
		\node [style=none] (29) at (-2, -5.75) {};
		\node [style=none] (30) at (-2, -4.5) {};
		\node [style=none] (31) at (-1.75, 6.5) {$A$};
		\node [style=none] (32) at (-1.75, 5.25) {$A'$};
		\node [style=none] (33) at (-2, 4.75) {};
		\node [style=none] (34) at (-2, 6) {};
		\node [style=discarder0] (35) at (0, 6) {};
		\node [style=discarder0] (36) at (0, 4.75) {};
		\node [style=discarder0] (37) at (0, -4.5) {};
		\node [style=discarder0] (38) at (0, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35);
		\draw (33.center) to (36);
		\draw (8.center) to (18.center);
		\draw (14.center) to (28.center);
		\draw (30.center) to (37);
		\draw (29.center) to (38);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (6.center) to (15.center);
		\draw [in=-180, out=0, looseness=1.25] (12.center) to (24.center);
		\draw [in=-180, out=0, looseness=1.25] (13.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-2cell-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, -1.75) {};
		\node [style=none] (5) at (0.75, -1.75) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (0, 0) {$f'$};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (13) at (-2.25, 0.5) {$A$};
		\node [style=none] (24) at (2.75, -1.25) {};
		\node [style=none] (25) at (2.25, -0.75) {$B$};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (2.25, 1.75) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (27.center);
		\draw (6.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-2cell-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, -1.75) {};
		\node [style=none] (5) at (0.75, -1.75) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (0, 0) {$f$};
		\node [style=none] (13) at (-3.75, 0.5) {$A$};
		\node [style=black copier] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (6.5, -0.75) {$B$};
		\node [style=none] (27) at (3.75, 1.25) {};
		\node [style=none] (28) at (6.5, 1.75) {$M'$};
		\node [style=none] (29) at (5.25, 1.25) {};
		\node [style=none] (35) at (3.75, -1.25) {};
		\node [style=none] (36) at (4.5, 1.25) {$\varphi$};
		\node [style=none] (37) at (7, 1.25) {};
		\node [style=none] (38) at (7, -1.25) {};
		\node [style=none] (39) at (3.75, 2.75) {};
		\node [style=black copier] (46) at (-2.75, 0) {};
		\node [style=none] (47) at (-4.25, 0) {};
		\node [style=none] (54) at (3.75, -0.25) {};
		\node [style=none] (55) at (3.75, 2.75) {};
		\node [style=none] (56) at (3.75, 3.25) {};
		\node [style=none] (57) at (3.75, -0.75) {};
		\node [style=none] (58) at (5.25, 3.25) {};
		\node [style=none] (59) at (5.25, -0.75) {};
		\node [style=none] (60) at (-0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (27.center);
		\draw (6.center) to (24);
		\draw (29.center) to (37.center);
		\draw (35.center) to (38.center);
		\draw (47.center) to (46);
		\draw (46) to (3.center);
		\draw (57.center) to (56.center);
		\draw [in=180, out=90, looseness=1.25] (24) to (54.center);
		\draw (24) to (35.center);
		\draw (58.center) to (59.center);
		\draw (57.center) to (59.center);
		\draw (56.center) to (58.center);
		\draw (46)
			 to [in=-180, out=90, looseness=1.25] (60.center)
			 to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-2cell-h-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2.5) {};
		\node [style=none] (1) at (3.5, 2.5) {};
		\node [style=none] (2) at (2.75, 2.5) {$\varphi$};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (2, 3.75) {};
		\node [style=none] (5) at (2, 4.25) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (3.5, 4.25) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (16) at (2, -2.5) {};
		\node [style=none] (17) at (3.5, -2.5) {};
		\node [style=none] (18) at (2.75, -2.5) {$\gamma$};
		\node [style=none] (19) at (2, -3.75) {};
		\node [style=none] (20) at (2, -1.25) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (2, -4.25) {};
		\node [style=none] (23) at (3.5, -0.75) {};
		\node [style=none] (24) at (3.5, -4.25) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=black copier] (26) at (0.5, 0) {};
		\node [style=black copier] (27) at (-1, 0) {};
		\node [style=none] (28) at (-2.5, 0) {};
		\node [style=none] (29) at (-2.5, -2.5) {};
		\node [style=none] (30) at (-2.5, -3.75) {};
		\node [style=none] (31) at (-2.5, 2.5) {};
		\node [style=none] (32) at (-2.5, 3.75) {};
		\node [style=none] (33) at (2, 1.25) {};
		\node [style=none] (34) at (5, 2.5) {};
		\node [style=none] (35) at (5, 0) {};
		\node [style=none] (36) at (5, -2.5) {};
		\node [style=none] (37) at (-2, 4.25) {$A$};
		\node [style=none] (38) at (-2, 3) {$M$};
		\node [style=none] (39) at (-2, 0.5) {$B$};
		\node [style=none] (40) at (-2, -2) {$N$};
		\node [style=none] (41) at (-2, -3.25) {$C$};
		\node [style=none] (42) at (4.5, -2) {$N'$};
		\node [style=none] (43) at (4.5, 0.5) {$B$};
		\node [style=none] (44) at (4.5, 3) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (24.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (27);
		\draw (27)
			 to [in=180, out=90, looseness=1.25] (3.center)
			 to (33.center);
		\draw (27) to (26);
		\draw (26) to (25.center);
		\draw (32.center) to (4.center);
		\draw (31.center) to (0.center);
		\draw (29.center) to (16.center);
		\draw (30.center) to (19.center);
		\draw (17.center) to (36.center);
		\draw (25.center) to (35.center);
		\draw (1.center) to (34.center);
		\draw [in=180, out=-90, looseness=1.25] (26) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-2cell-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2.5) {};
		\node [style=none] (1) at (2.5, 2.5) {};
		\node [style=none] (2) at (1.75, 2.5) {$\varphi$};
		\node [style=none] (3) at (1, 3.75) {};
		\node [style=none] (4) at (1, 4.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (2.5, 4.25) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1, -2.5) {};
		\node [style=none] (10) at (2.5, -2.5) {};
		\node [style=none] (11) at (1.75, -2.5) {$\varphi'$};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1, -4.25) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (2.5, -4.25) {};
		\node [style=none] (17) at (1, -3.75) {};
		\node [style=none] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (-1.25, 0.75) {};
		\node [style=none] (20) at (-1.25, 2.25) {};
		\node [style=none] (21) at (-2.75, 2.25) {};
		\node [style=none] (22) at (-2.75, 0.75) {};
		\node [style=none] (23) at (-2.75, -0.75) {};
		\node [style=none] (24) at (-2.75, -2.25) {};
		\node [style=none] (25) at (-1.25, -2.25) {};
		\node [style=none] (26) at (-4, 2.25) {};
		\node [style=none] (27) at (-4, 0.75) {};
		\node [style=none] (28) at (-4, 3.75) {};
		\node [style=none] (29) at (-4, -0.75) {};
		\node [style=none] (30) at (-4, -2.25) {};
		\node [style=none] (31) at (-4, -3.75) {};
		\node [style=none] (32) at (4, 2.5) {};
		\node [style=none] (33) at (4, -2.5) {};
		\node [style=none] (34) at (-3.5, 4.25) {$A$};
		\node [style=none] (35) at (-3.5, 2.75) {$A'$};
		\node [style=none] (36) at (-3.5, 1.25) {$M$};
		\node [style=none] (37) at (-3.5, -0.25) {$M'$};
		\node [style=none] (38) at (-3.5, -1.75) {$B$};
		\node [style=none] (39) at (-3.5, -3.25) {$B'$};
		\node [style=none] (40) at (3.5, -2) {$N'$};
		\node [style=none] (41) at (3.5, 3) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw (26.center)
			 to (21.center)
			 to [in=-180, out=0, looseness=1.25] (19.center)
			 to [in=-180, out=0, looseness=1.25] (12.center);
		\draw (30.center)
			 to (24.center)
			 to [in=180, out=0, looseness=1.25] (18.center)
			 to [in=-180, out=0, looseness=1.25] (8.center);
		\draw (27.center)
			 to (22.center)
			 to [in=-180, out=0, looseness=1.25] (20.center)
			 to [in=180, out=0, looseness=1.25] (0.center);
		\draw (29.center)
			 to (23.center)
			 to [in=-180, out=0, looseness=1.25] (25.center)
			 to [in=180, out=0, looseness=1.25] (9.center);
		\draw (28.center) to (3.center);
		\draw (31.center) to (17.center);
		\draw (10.center) to (33.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-2cell-v-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$\varphi$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-0.75, 1.75) {};
		\node [style=none] (7) at (-0.75, -1.75) {};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=none] (9) at (0.75, -1.75) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=none] (12) at (3, 0) {$\varphi'$};
		\node [style=none] (13) at (2.25, -2.75) {};
		\node [style=none] (14) at (2.25, 2.75) {};
		\node [style=none] (15) at (2.25, 3.25) {};
		\node [style=none] (16) at (2.25, -3.25) {};
		\node [style=none] (17) at (3.75, 3.25) {};
		\node [style=none] (18) at (3.75, -3.25) {};
		\node [style=black copier] (19) at (-2.25, -2) {};
		\node [style=none] (20) at (-0.75, -2.75) {};
		\node [style=none] (21) at (-3.75, -2) {};
		\node [style=none] (22) at (-3.75, 0) {};
		\node [style=none] (25) at (5.25, 0) {};
		\node [style=none] (26) at (-0.75, 2.75) {};
		\node [style=black copier] (27) at (-2.25, 2) {};
		\node [style=none] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (-3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw (4.center)
			 to [in=90, out=-180, looseness=1.25] (19.center)
			 to [in=180, out=-90, looseness=1.25] (20.center)
			 to (13.center);
		\draw (21.center) to (19);
		\draw (22.center) to (0.center);
		\draw (1.center) to (10.center);
		\draw (11.center) to (25.center);
		\draw (28.center)
			 to [in=-90, out=-180, looseness=1.25] (27.center)
			 to [in=-180, out=90, looseness=1.25] (26.center)
			 to (14.center);
		\draw (29.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-h-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (0, -0.25) {$f'$};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (3.25, 3.5) {};
		\node [style=none] (13) at (-2.25, 0.25) {$A$};
		\node [style=none] (14) at (4.75, 1) {};
		\node [style=none] (15) at (4.75, 1.5) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (3.25, -0.25) {};
		\node [style=none] (18) at (3.25, -2) {};
		\node [style=none] (19) at (4.75, -2) {};
		\node [style=none] (20) at (4.75, -1.5) {};
		\node [style=none] (21) at (4, -0.25) {$g'$};
		\node [style=none] (23) at (6.75, 1) {};
		\node [style=none] (24) at (6.75, -1.5) {};
		\node [style=none] (25) at (6.25, -1) {$C$};
		\node [style=none] (26) at (6.25, 1.5) {$N'$};
		\node [style=none] (27) at (6.75, 3.5) {};
		\node [style=none] (28) at (6.25, 4) {$M'$};
		\node [style=black copier] (29) at (2, -1) {};
		\node [style=none] (30) at (6.75, 2.25) {};
		\node [style=none] (31) at (6.25, 2.75) {$B$};
		\node [style=none] (32) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (0.center) to (9.center);
		\draw (20.center) to (24.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw (14.center) to (23.center);
		\draw (9.center) to (27.center);
		\draw [in=-180, out=90, looseness=1.25] (29) to (32.center);
		\draw (32.center) to (30.center);
		\draw [in=-150, out=0, looseness=1.25] (6.center) to (29);
		\draw [in=-180, out=45, looseness=1.25] (29) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-h-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, -1.75) {};
		\node [style=none] (5) at (0.75, -1.75) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (0, 0) {$f$};
		\node [style=none] (13) at (-3.75, 0.5) {$A$};
		\node [style=black copier] (24) at (2.25, -1.25) {};
		\node [style=none] (27) at (3.75, 1.25) {};
		\node [style=none] (28) at (16.75, 5.75) {$M'$};
		\node [style=none] (35) at (3.75, -1.25) {};
		\node [style=none] (36) at (4.5, 1.25) {$\varphi$};
		\node [style=none] (39) at (3.75, 2.75) {};
		\node [style=black copier] (46) at (-2.75, 0) {};
		\node [style=none] (47) at (-4.25, 0) {};
		\node [style=none] (54) at (3.75, -0.25) {};
		\node [style=none] (55) at (3.75, 2.75) {};
		\node [style=none] (56) at (3.75, 3.25) {};
		\node [style=none] (57) at (3.75, -0.75) {};
		\node [style=none] (58) at (5.25, 3.25) {};
		\node [style=none] (59) at (5.25, -0.75) {};
		\node [style=none] (60) at (-0.75, 2.75) {};
		\node [style=none] (61) at (11.25, 1.25) {};
		\node [style=none] (62) at (11.25, 1.75) {};
		\node [style=none] (63) at (9.75, 1.75) {};
		\node [style=none] (64) at (9.75, 0) {};
		\node [style=none] (65) at (9.75, -1.75) {};
		\node [style=none] (66) at (11.25, -1.75) {};
		\node [style=none] (67) at (11.25, -1.25) {};
		\node [style=none] (68) at (10.5, 0) {$g$};
		\node [style=black copier] (70) at (12.75, -1.25) {};
		\node [style=none] (71) at (16.75, -0.75) {$C$};
		\node [style=none] (72) at (14.25, 1.25) {};
		\node [style=none] (73) at (16.75, 1.75) {$N'$};
		\node [style=none] (74) at (15.75, 1.25) {};
		\node [style=none] (75) at (14.25, -1.25) {};
		\node [style=none] (76) at (15, 1.25) {$\gamma$};
		\node [style=none] (77) at (17.25, 1.25) {};
		\node [style=none] (78) at (17.25, -1.25) {};
		\node [style=none] (79) at (14.25, 2.75) {};
		\node [style=none] (82) at (14.25, -0.25) {};
		\node [style=none] (83) at (14.25, 2.75) {};
		\node [style=none] (84) at (14.25, 3.25) {};
		\node [style=none] (85) at (14.25, -0.75) {};
		\node [style=none] (86) at (15.75, 3.25) {};
		\node [style=none] (87) at (15.75, -0.75) {};
		\node [style=none] (88) at (9.75, 2.75) {};
		\node [style=none] (89) at (5.25, 1.25) {};
		\node [style=none] (90) at (5.25, -1.25) {};
		\node [style=none] (91) at (8.5, 5.25) {};
		\node [style=black copier] (92) at (7.75, 0) {};
		\node [style=black copier] (93) at (6.5, -0.75) {};
		\node [style=none] (94) at (10.25, 3.75) {};
		\node [style=none] (95) at (17.25, 3.75) {};
		\node [style=none] (96) at (17.25, 5.25) {};
		\node [style=none] (97) at (16.75, 4.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (27.center);
		\draw (6.center) to (24);
		\draw (47.center) to (46);
		\draw (46) to (3.center);
		\draw (57.center) to (56.center);
		\draw [in=180, out=90, looseness=1.25] (24) to (54.center);
		\draw (24) to (35.center);
		\draw (58.center) to (59.center);
		\draw (57.center) to (59.center);
		\draw (56.center) to (58.center);
		\draw (46)
			 to [in=-180, out=90, looseness=1.25] (60.center)
			 to (55.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (65.center);
		\draw (62.center) to (66.center);
		\draw (61.center) to (72.center);
		\draw (67.center) to (70);
		\draw (74.center) to (77.center);
		\draw (75.center) to (78.center);
		\draw (85.center) to (84.center);
		\draw [in=180, out=90, looseness=1.25] (70) to (82.center);
		\draw (70) to (75.center);
		\draw (86.center) to (87.center);
		\draw (85.center) to (87.center);
		\draw (84.center) to (86.center);
		\draw (92)
			 to [in=-180, out=90, looseness=1.25] (88.center)
			 to (83.center);
		\draw (89.center)
			 to [in=180, out=0] (91.center)
			 to (96.center);
		\draw (93)
			 to [in=-180, out=90, looseness=1.25] (94.center)
			 to (95.center);
		\draw [in=-150, out=0, looseness=1.25] (90.center) to (93);
		\draw [in=-180, out=45, looseness=1.25] (93) to (92);
		\draw (35.center) to (90.center);
		\draw (92) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-h-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (0, -0.25) {$f$};
		\node [style=none] (9) at (4.25, 5.5) {};
		\node [style=none] (14) at (5.75, 1) {};
		\node [style=none] (15) at (5.75, 1.5) {};
		\node [style=none] (16) at (4.25, 1.5) {};
		\node [style=none] (17) at (4.25, -0.25) {};
		\node [style=none] (18) at (4.25, -2) {};
		\node [style=none] (19) at (5.75, -2) {};
		\node [style=none] (20) at (5.75, -1.5) {};
		\node [style=none] (21) at (5, -0.25) {$g$};
		\node [style=black copier] (29) at (2.5, -1) {};
		\node [style=none] (34) at (10.5, 6) {};
		\node [style=none] (35) at (9.75, 6) {$\varphi$};
		\node [style=none] (38) at (9, 7.75) {};
		\node [style=none] (39) at (9, 4.25) {};
		\node [style=none] (40) at (10.5, 7.75) {};
		\node [style=none] (41) at (10.5, 4.25) {};
		\node [style=none] (42) at (9, 1) {};
		\node [style=none] (43) at (10.5, 1) {};
		\node [style=none] (44) at (9.75, 1) {$\gamma$};
		\node [style=none] (46) at (9, 2.25) {};
		\node [style=none] (47) at (9, 2.75) {};
		\node [style=none] (48) at (9, -0.75) {};
		\node [style=none] (49) at (10.5, 2.75) {};
		\node [style=none] (50) at (10.5, -0.75) {};
		\node [style=none] (51) at (9, 3.5) {};
		\node [style=black copier] (52) at (7.5, 3.5) {};
		\node [style=black copier] (53) at (6, 3.5) {};
		\node [style=none] (57) at (9, 6) {};
		\node [style=none] (59) at (9, 4.75) {};
		\node [style=none] (60) at (12, 6) {};
		\node [style=none] (61) at (12, 3.5) {};
		\node [style=none] (62) at (12, 1) {};
		\node [style=none] (68) at (11.5, 1.5) {$N'$};
		\node [style=none] (69) at (11.5, 4) {$B$};
		\node [style=none] (70) at (11.5, 6.5) {$M'$};
		\node [style=none] (74) at (6.75, -1.5) {};
		\node [style=black copier] (75) at (6.75, -1.5) {};
		\node [style=none] (76) at (12, -1.5) {};
		\node [style=none] (77) at (9, -0.25) {};
		\node [style=none] (78) at (-0.75, -0.25) {};
		\node [style=none] (79) at (-3.75, 0.25) {$A$};
		\node [style=black copier] (80) at (-2.75, -0.25) {};
		\node [style=none] (81) at (-4.25, -0.25) {};
		\node [style=none] (82) at (9, 7.25) {};
		\node [style=none] (83) at (11.5, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center)
			 to [in=210, out=0, looseness=1.25] (9.center)
			 to [in=-180, out=30, looseness=0.50] (57.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw [in=-150, out=0, looseness=1.25] (6.center) to (29);
		\draw [in=-180, out=45, looseness=1.25] (29) to (17.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (41.center);
		\draw (38.center) to (40.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (48.center) to (50.center);
		\draw (47.center) to (49.center);
		\draw (53) to (52);
		\draw (52) to (51.center);
		\draw (43.center) to (62.center);
		\draw (51.center) to (61.center);
		\draw (34.center) to (60.center);
		\draw [in=180, out=-90, looseness=1.25] (52) to (46.center);
		\draw (74.center) to (75);
		\draw [in=180, out=90, looseness=1.25] (75) to (77.center);
		\draw (75) to (76.center);
		\draw (20.center) to (74.center);
		\draw (81.center) to (80);
		\draw (80) to (78.center);
		\draw [in=-180, out=90, looseness=1.25] (80) to (82.center);
		\draw (14.center) to (42.center);
		\draw [in=180, out=90] (53) to (59.center);
		\draw [in=-180, out=90, looseness=1.25] (29) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-h-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (0, -0.25) {$f$};
		\node [style=none] (9) at (3.5, 3.5) {};
		\node [style=none] (14) at (5.75, 1) {};
		\node [style=none] (15) at (5.75, 1.5) {};
		\node [style=none] (16) at (4.25, 1.5) {};
		\node [style=none] (17) at (4.25, -0.25) {};
		\node [style=none] (18) at (4.25, -2) {};
		\node [style=none] (19) at (5.75, -2) {};
		\node [style=none] (20) at (5.75, -1.5) {};
		\node [style=none] (21) at (5, -0.25) {$g$};
		\node [style=black copier] (29) at (2.5, -1) {};
		\node [style=none] (34) at (10.75, 4.5) {};
		\node [style=none] (35) at (9.75, 2.5) {$\gamma\circ\varphi$};
		\node [style=none] (38) at (8.75, 5.75) {};
		\node [style=none] (40) at (10.75, 5.75) {};
		\node [style=none] (42) at (8.75, 1) {};
		\node [style=none] (43) at (10.75, 0.5) {};
		\node [style=none] (48) at (8.75, -0.75) {};
		\node [style=none] (50) at (10.75, -0.75) {};
		\node [style=none] (53) at (6, 2.5) {};
		\node [style=none] (57) at (8.75, 4) {};
		\node [style=none] (60) at (12.25, 4.5) {};
		\node [style=none] (61) at (12.25, 2.5) {};
		\node [style=none] (62) at (12.25, 0.5) {};
		\node [style=none] (68) at (11.75, 1) {$N'$};
		\node [style=none] (69) at (11.75, 3) {$B$};
		\node [style=none] (70) at (11.75, 5) {$M'$};
		\node [style=none] (74) at (6.75, -1.5) {};
		\node [style=black copier] (75) at (6.75, -1.5) {};
		\node [style=none] (76) at (12.25, -1.5) {};
		\node [style=none] (77) at (8.75, -0.25) {};
		\node [style=none] (78) at (-0.75, -0.25) {};
		\node [style=none] (79) at (-3.75, 0.25) {$A$};
		\node [style=black copier] (80) at (-2.75, -0.25) {};
		\node [style=none] (81) at (-4.25, -0.25) {};
		\node [style=none] (82) at (8.75, 5.25) {};
		\node [style=none] (83) at (11.75, -1) {$C$};
		\node [style=none] (84) at (8.75, 2.5) {};
		\node [style=none] (85) at (10.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center)
			 to [in=210, out=0, looseness=1.25] (9.center)
			 to [in=-180, out=30, looseness=0.50] (57.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw [in=-150, out=0, looseness=1.25] (6.center) to (29);
		\draw [in=-180, out=45, looseness=1.25] (29) to (17.center);
		\draw (38.center) to (40.center);
		\draw (48.center) to (50.center);
		\draw (43.center) to (62.center);
		\draw (34.center) to (60.center);
		\draw (74.center) to (75);
		\draw [in=180, out=90, looseness=1.25] (75) to (77.center);
		\draw (75) to (76.center);
		\draw (20.center) to (74.center);
		\draw (81.center) to (80);
		\draw (80) to (78.center);
		\draw [in=-180, out=90] (80) to (82.center);
		\draw (14.center) to (42.center);
		\draw (29)
			 to [in=-180, out=90, looseness=1.25] (53.center)
			 to (84.center);
		\draw (38.center) to (48.center);
		\draw (40.center) to (50.center);
		\draw (85.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-h-func-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.5) {};
		\node [style=none] (2) at (-3.75, 2.5) {$\varphi$};
		\node [style=none] (3) at (-6, 1.25) {};
		\node [style=none] (4) at (-4.5, 3.75) {};
		\node [style=none] (5) at (-4.5, 4.25) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (-3, 4.25) {};
		\node [style=none] (8) at (-3, 0.75) {};
		\node [style=none] (9) at (-4.5, -2.5) {};
		\node [style=none] (11) at (-3.75, -2.5) {$\gamma$};
		\node [style=none] (12) at (-4.5, -3.75) {};
		\node [style=none] (13) at (-4.5, -1.25) {};
		\node [style=none] (14) at (-4.5, -0.75) {};
		\node [style=none] (15) at (-4.5, -4.25) {};
		\node [style=none] (16) at (-3, -0.75) {};
		\node [style=none] (17) at (-3, -4.25) {};
		\node [style=black copier] (19) at (-6, 0) {};
		\node [style=black copier] (20) at (-7.5, 0) {};
		\node [style=none] (21) at (-10, 0) {};
		\node [style=none] (22) at (-10, -2.5) {};
		\node [style=none] (23) at (-7.5, -3.75) {};
		\node [style=none] (24) at (-10, 2.5) {};
		\node [style=none] (25) at (-7.5, 3.75) {};
		\node [style=none] (26) at (-4.5, 1.25) {};
		\node [style=none] (30) at (-9.5, 4.75) {$A$};
		\node [style=none] (31) at (-9.5, 3) {$M$};
		\node [style=none] (32) at (-9.5, 0.5) {$B$};
		\node [style=none] (33) at (-9.5, -2) {$N$};
		\node [style=none] (34) at (-9.5, -3.75) {$C$};
		\node [style=none] (38) at (1, 2.5) {};
		\node [style=none] (39) at (2.5, 2.5) {};
		\node [style=none] (40) at (1.75, 3) {$\varphi'$};
		\node [style=none] (41) at (-0.5, 1.25) {};
		\node [style=none] (42) at (1, 4.75) {};
		\node [style=none] (43) at (1, 5.25) {};
		\node [style=none] (44) at (1, 0.75) {};
		\node [style=none] (45) at (2.5, 5.25) {};
		\node [style=none] (46) at (2.5, 0.75) {};
		\node [style=none] (47) at (1, -2.5) {};
		\node [style=none] (48) at (2.5, -2.5) {};
		\node [style=none] (49) at (1.75, -3) {$\gamma'$};
		\node [style=none] (50) at (1, -4.75) {};
		\node [style=none] (51) at (1, -1.25) {};
		\node [style=none] (52) at (1, -0.75) {};
		\node [style=none] (53) at (1, -5.25) {};
		\node [style=none] (54) at (2.5, -0.75) {};
		\node [style=none] (55) at (2.5, -5.25) {};
		\node [style=none] (56) at (1, 0) {};
		\node [style=black copier] (57) at (-0.5, 0) {};
		\node [style=black copier] (58) at (-2, 0) {};
		\node [style=none] (59) at (-4.5, 0) {};
		\node [style=none] (60) at (-3, -2.5) {};
		\node [style=none] (61) at (-7.5, -4.75) {};
		\node [style=none] (62) at (-3, 2.5) {};
		\node [style=none] (63) at (-7.5, 4.75) {};
		\node [style=none] (64) at (1, 1.25) {};
		\node [style=none] (65) at (4, 2.5) {};
		\node [style=none] (66) at (4, 0) {};
		\node [style=none] (67) at (4, -2.5) {};
		\node [style=none] (73) at (3.5, -2) {$N''$};
		\node [style=none] (74) at (3.5, 0.5) {$B$};
		\node [style=none] (75) at (3.5, 3) {$M''$};
		\node [style=black copier] (76) at (-8.5, 4.25) {};
		\node [style=black copier] (77) at (-8.5, -4.25) {};
		\node [style=none] (78) at (-10, 4.25) {};
		\node [style=none] (79) at (-10, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (17.center);
		\draw (14.center) to (16.center);
		\draw (21.center) to (20);
		\draw (20)
			 to [in=180, out=90, looseness=1.25] (3.center)
			 to (26.center);
		\draw (20) to (19);
		\draw (42.center)
			 to (63.center)
			 to [in=90, out=180] (76.center)
			 to [in=-180, out=-90] (25.center)
			 to (4.center);
		\draw (24.center) to (0.center);
		\draw (22.center) to (9.center);
		\draw (50.center)
			 to (61.center)
			 to [in=-90, out=-180] (77.center)
			 to [in=180, out=90] (23.center)
			 to (12.center);
		\draw [in=180, out=-90, looseness=1.25] (19) to (13.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (44.center) to (46.center);
		\draw (43.center) to (45.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (53.center) to (55.center);
		\draw (52.center) to (54.center);
		\draw (59.center) to (58);
		\draw (58)
			 to [in=180, out=90, looseness=1.25] (41.center)
			 to (64.center);
		\draw (58) to (57);
		\draw (57) to (56.center);
		\draw (62.center) to (38.center);
		\draw (60.center) to (47.center);
		\draw (48.center) to (67.center);
		\draw (56.center) to (66.center);
		\draw (39.center) to (65.center);
		\draw [in=180, out=-90, looseness=1.25] (57) to (51.center);
		\draw (19) to (59.center);
		\draw (78.center) to (76);
		\draw (79.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-h-func-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 3.75) {};
		\node [style=none] (1) at (-1.25, 3.75) {};
		\node [style=none] (2) at (-2, 3.75) {$\varphi$};
		\node [style=none] (3) at (-2.75, 2.5) {};
		\node [style=none] (4) at (-2.75, 5.5) {};
		\node [style=none] (5) at (-2.75, 2) {};
		\node [style=none] (6) at (-1.25, 5.5) {};
		\node [style=none] (7) at (-1.25, 2) {};
		\node [style=none] (8) at (0.25, 3.75) {};
		\node [style=none] (9) at (1.75, 3.75) {};
		\node [style=none] (10) at (1, 3.75) {$\varphi'$};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (0.25, 6.5) {};
		\node [style=none] (13) at (0.25, 7) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (1.75, 7) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=black copier] (17) at (-4.25, 1.75) {};
		\node [style=none] (18) at (-2.75, 1) {};
		\node [style=none] (20) at (-5.75, 3.75) {};
		\node [style=none] (21) at (3.25, 3.75) {};
		\node [style=none] (22) at (-2.75, 6.5) {};
		\node [style=black copier] (23) at (-4.25, 5.75) {};
		\node [style=none] (24) at (-2.75, 5) {};
		\node [style=none] (25) at (-5.75, 5.75) {};
		\node [style=none] (26) at (-2.75, -3.75) {};
		\node [style=none] (27) at (-1.25, -3.75) {};
		\node [style=none] (28) at (-2, -3.75) {$\gamma$};
		\node [style=none] (29) at (-2.75, -5) {};
		\node [style=none] (30) at (-2.75, -2) {};
		\node [style=none] (31) at (-2.75, -5.5) {};
		\node [style=none] (32) at (-1.25, -2) {};
		\node [style=none] (33) at (-1.25, -5.5) {};
		\node [style=none] (34) at (0.25, -3.75) {};
		\node [style=none] (35) at (1.75, -3.75) {};
		\node [style=none] (36) at (1, -3.75) {$\gamma'$};
		\node [style=none] (37) at (0.25, -6.5) {};
		\node [style=none] (38) at (0.25, -1) {};
		\node [style=none] (39) at (0.25, -0.5) {};
		\node [style=none] (40) at (0.25, -7) {};
		\node [style=none] (41) at (1.75, -0.5) {};
		\node [style=none] (42) at (1.75, -7) {};
		\node [style=black copier] (43) at (-4.25, -5.75) {};
		\node [style=none] (44) at (-2.75, -6.5) {};
		\node [style=none] (45) at (-5.75, -5.75) {};
		\node [style=none] (46) at (-5.75, -3.75) {};
		\node [style=none] (47) at (3.25, -3.75) {};
		\node [style=none] (48) at (-2.75, -1) {};
		\node [style=black copier] (49) at (-4.25, -1.75) {};
		\node [style=none] (50) at (-2.75, -2.5) {};
		\node [style=black copier] (71) at (-6, 0) {};
		\node [style=black copier] (72) at (-7.5, 0) {};
		\node [style=none] (73) at (-9, 0) {};
		\node [style=none] (74) at (-9, -3.75) {};
		\node [style=none] (75) at (-9, -5.75) {};
		\node [style=none] (76) at (-9, 3.75) {};
		\node [style=none] (77) at (-9, 5.75) {};
		\node [style=none] (80) at (3.25, 0) {};
		\node [style=none] (82) at (-8.5, 6.25) {$A$};
		\node [style=none] (83) at (-8.5, 4.25) {$M$};
		\node [style=none] (84) at (-8.5, 0.5) {$B$};
		\node [style=none] (85) at (-8.5, -3.25) {$N$};
		\node [style=none] (86) at (-8.5, -5.25) {$C$};
		\node [style=none] (88) at (2.75, 0.5) {$B$};
		\node [style=none] (89) at (2.75, 4.25) {$M''$};
		\node [style=none] (90) at (2.75, -3.25) {$N''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw (3.center)
			 to [in=90, out=-180, looseness=1.25] (17.center)
			 to [in=180, out=-90, looseness=1.25] (18.center)
			 to (11.center);
		\draw (20.center) to (0.center);
		\draw (1.center) to (8.center);
		\draw (9.center) to (21.center);
		\draw (24.center)
			 to [in=-90, out=-180, looseness=1.25] (23.center)
			 to [in=-180, out=90, looseness=1.25] (22.center)
			 to (12.center);
		\draw (25.center) to (23);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw (40.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (42.center);
		\draw (39.center) to (41.center);
		\draw (29.center)
			 to [in=90, out=-180, looseness=1.25] (43.center)
			 to [in=180, out=-90, looseness=1.25] (44.center)
			 to (37.center);
		\draw (45.center) to (43);
		\draw (46.center) to (26.center);
		\draw (27.center) to (34.center);
		\draw (35.center) to (47.center);
		\draw (50.center)
			 to [in=-90, out=-180, looseness=1.25] (49.center)
			 to [in=-180, out=90, looseness=1.25] (48.center)
			 to (38.center);
		\draw (73.center) to (72);
		\draw (72) to (71);
		\draw (77.center) to (25.center);
		\draw (76.center) to (20.center);
		\draw (74.center) to (46.center);
		\draw (75.center) to (45.center);
		\draw [in=-180, out=90, looseness=1.25] (72) to (17);
		\draw [in=-180, out=-90, looseness=1.25] (71) to (49);
		\draw (71) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-r-2cell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.25) {};
		\node [style=none] (1) at (-0.5, -1.75) {};
		\node [style=none] (2) at (-2, -1.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=none] (5) at (-0.5, 1.75) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (-1.25, 0) {$\rho_\pi$};
		\node [style=none] (13) at (-5, 0.5) {$Y$};
		\node [style=black copier] (24) at (1, 1.25) {};
		\node [style=none] (25) at (5.25, 1.75) {$X$};
		\node [style=none] (27) at (2.5, -1.25) {};
		\node [style=none] (28) at (5.25, -0.75) {$M'$};
		\node [style=none] (29) at (4, -1.25) {};
		\node [style=none] (35) at (2.5, 1.25) {};
		\node [style=none] (36) at (3.25, -1.25) {$\alpha^\theta$};
		\node [style=none] (37) at (5.75, -1.25) {};
		\node [style=none] (38) at (5.75, 1.25) {};
		\node [style=none] (39) at (2.5, -2.75) {};
		\node [style=black copier] (46) at (-4, 0) {};
		\node [style=none] (47) at (-5.5, 0) {};
		\node [style=none] (54) at (2.5, 0.25) {};
		\node [style=none] (55) at (2.5, -2.75) {};
		\node [style=none] (56) at (2.5, -3.25) {};
		\node [style=none] (57) at (2.5, 0.75) {};
		\node [style=none] (58) at (4, -3.25) {};
		\node [style=none] (59) at (4, 0.75) {};
		\node [style=none] (60) at (-2, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (27.center);
		\draw (6.center) to (24);
		\draw (29.center) to (37.center);
		\draw (35.center) to (38.center);
		\draw (47.center) to (46);
		\draw (46) to (3.center);
		\draw (57.center) to (56.center);
		\draw [in=-180, out=-90, looseness=1.25] (24) to (54.center);
		\draw (24) to (35.center);
		\draw (58.center) to (59.center);
		\draw (57.center) to (59.center);
		\draw (56.center) to (58.center);
		\draw (46)
			 to [in=180, out=-90, looseness=1.25] (60.center)
			 to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-tensor-func-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {};
		\node [style=none] (1) at (2, 3.5) {};
		\node [style=none] (2) at (1.25, 3.5) {$\varphi$};
		\node [style=none] (3) at (0.5, 2.5) {};
		\node [style=none] (4) at (0.5, 5) {};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (6) at (2, 5) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (3, 3.5) {};
		\node [style=none] (9) at (4.5, 3.5) {};
		\node [style=none] (10) at (3.75, 3.5) {$\gamma$};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (3, 6) {};
		\node [style=none] (13) at (3, 6.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (4.5, 6.5) {};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=black copier] (17) at (-1, 1.75) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (21) at (6, 3.5) {};
		\node [style=none] (22) at (0.5, 6) {};
		\node [style=black copier] (23) at (-1, 5.25) {};
		\node [style=none] (24) at (0.5, 4.5) {};
		\node [style=none] (26) at (0.5, -3.5) {};
		\node [style=none] (27) at (2, -3.5) {};
		\node [style=none] (28) at (1.25, -3.5) {$\varphi'$};
		\node [style=none] (29) at (0.5, -4.5) {};
		\node [style=none] (30) at (0.5, -2) {};
		\node [style=none] (31) at (0.5, -5) {};
		\node [style=none] (32) at (2, -2) {};
		\node [style=none] (33) at (2, -5) {};
		\node [style=none] (34) at (3, -3.5) {};
		\node [style=none] (35) at (4.5, -3.5) {};
		\node [style=none] (36) at (3.75, -3.5) {$\gamma'$};
		\node [style=none] (37) at (3, -6) {};
		\node [style=none] (38) at (3, -1) {};
		\node [style=none] (39) at (3, -0.5) {};
		\node [style=none] (40) at (3, -6.5) {};
		\node [style=none] (41) at (4.5, -0.5) {};
		\node [style=none] (42) at (4.5, -6.5) {};
		\node [style=black copier] (43) at (-1, -5.25) {};
		\node [style=none] (44) at (0.5, -6) {};
		\node [style=none] (47) at (6, -3.5) {};
		\node [style=none] (48) at (0.5, -1) {};
		\node [style=black copier] (49) at (-1, -1.75) {};
		\node [style=none] (50) at (0.5, -2.5) {};
		\node [style=none] (52) at (-1, 1.75) {};
		\node [style=none] (53) at (-1, -1.75) {};
		\node [style=none] (54) at (-3.5, -1.5) {};
		\node [style=none] (55) at (-3.5, 1.5) {};
		\node [style=none] (56) at (-3.5, 3.5) {};
		\node [style=none] (57) at (-5, 3.5) {};
		\node [style=none] (58) at (-5, 1.5) {};
		\node [style=none] (59) at (-5, -1.5) {};
		\node [style=none] (60) at (-5, -3.5) {};
		\node [style=none] (61) at (-3.5, -3.5) {};
		\node [style=none] (62) at (-6, 3.5) {};
		\node [style=none] (63) at (-6, 1.5) {};
		\node [style=none] (64) at (-6, 5.25) {};
		\node [style=none] (65) at (-6, -1.5) {};
		\node [style=none] (66) at (-6, -3.5) {};
		\node [style=none] (67) at (-6, -5.25) {};
		\node [style=none] (68) at (-5.5, 5.75) {$A$};
		\node [style=none] (69) at (-5.5, 4) {$A'$};
		\node [style=none] (70) at (-5.5, 2) {$M$};
		\node [style=none] (71) at (-5.5, -1) {$M'$};
		\node [style=none] (72) at (-5.5, -3) {$B$};
		\node [style=none] (73) at (-5.5, -4.75) {$B'$};
		\node [style=none] (74) at (5.5, 4) {$O$};
		\node [style=none] (75) at (5.5, -3) {$O'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw (3.center)
			 to [in=90, out=-180, looseness=1.25] (17.center)
			 to [in=180, out=-90, looseness=1.25] (18.center)
			 to (11.center);
		\draw (1.center) to (8.center);
		\draw (9.center) to (21.center);
		\draw (24.center)
			 to [in=-90, out=-180, looseness=1.25] (23.center)
			 to [in=-180, out=90, looseness=1.25] (22.center)
			 to (12.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw (40.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (42.center);
		\draw (39.center) to (41.center);
		\draw (29.center)
			 to [in=90, out=-180, looseness=1.25] (43.center)
			 to [in=180, out=-90, looseness=1.25] (44.center)
			 to (37.center);
		\draw (27.center) to (34.center);
		\draw (35.center) to (47.center);
		\draw (50.center)
			 to [in=-90, out=-180, looseness=1.25] (49.center)
			 to [in=-180, out=90, looseness=1.25] (48.center)
			 to (38.center);
		\draw (62.center)
			 to (57.center)
			 to [in=-180, out=0, looseness=1.25] (55.center)
			 to [in=-180, out=0, looseness=1.25] (53.center);
		\draw (66.center)
			 to (60.center)
			 to [in=180, out=0, looseness=1.25] (54.center)
			 to [in=-180, out=0, looseness=1.25] (52.center);
		\draw (63.center)
			 to (58.center)
			 to [in=-180, out=0, looseness=1.25] (56.center)
			 to (0.center);
		\draw (65.center)
			 to (59.center)
			 to [in=-180, out=0, looseness=1.25] (61.center)
			 to (26.center);
		\draw (64.center) to (23);
		\draw (67.center) to (43);
		\draw (53.center) to (49);
		\draw (52.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-tensor-func-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2) {};
		\node [style=none] (2) at (-1.5, 2) {$\varphi$};
		\node [style=none] (3) at (-2.25, 3.25) {};
		\node [style=none] (4) at (-2.25, 3.75) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (-0.75, 3.75) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-2.25, -2) {};
		\node [style=none] (11) at (-1.5, -2) {$\varphi'$};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-2.25, -0.25) {};
		\node [style=none] (14) at (-2.25, -3.75) {};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-0.75, -3.75) {};
		\node [style=none] (17) at (-2.25, -3.25) {};
		\node [style=none] (18) at (-4, -0.75) {};
		\node [style=none] (19) at (-4, 0.75) {};
		\node [style=none] (20) at (-4, 2) {};
		\node [style=none] (22) at (-5.75, 1) {};
		\node [style=none] (23) at (-5.75, -1) {};
		\node [style=none] (25) at (-4.25, -2) {};
		\node [style=none] (27) at (-8.5, 1) {};
		\node [style=none] (29) at (-8.5, -1) {};
		\node [style=none] (34) at (-8, 5) {$A$};
		\node [style=none] (35) at (-8, 3.5) {$A'$};
		\node [style=none] (36) at (-8, 1.5) {$M$};
		\node [style=none] (37) at (-8, -0.5) {$M'$};
		\node [style=none] (38) at (-8, -2.5) {$B$};
		\node [style=none] (39) at (-8, -4) {$B'$};
		\node [style=none] (42) at (3.5, 4) {};
		\node [style=none] (43) at (5, 4) {};
		\node [style=none] (44) at (4.25, 4) {$\gamma$};
		\node [style=none] (45) at (3.5, 5.75) {};
		\node [style=none] (46) at (3.5, 6.25) {};
		\node [style=none] (47) at (3.5, 1.75) {};
		\node [style=none] (48) at (5, 6.25) {};
		\node [style=none] (49) at (5, 1.75) {};
		\node [style=none] (50) at (3.5, 2.25) {};
		\node [style=none] (51) at (3.5, -4) {};
		\node [style=none] (52) at (5, -4) {};
		\node [style=none] (53) at (4.25, -4) {$\varphi'$};
		\node [style=none] (54) at (3.5, -2.25) {};
		\node [style=none] (55) at (3.5, -1.75) {};
		\node [style=none] (56) at (3.5, -6.25) {};
		\node [style=none] (57) at (5, -1.75) {};
		\node [style=none] (58) at (5, -6.25) {};
		\node [style=none] (59) at (3.5, -5.75) {};
		\node [style=none] (60) at (0.75, -2) {};
		\node [style=none] (61) at (0.75, 2) {};
		\node [style=none] (62) at (0.75, 4) {};
		\node [style=none] (63) at (-0.75, 4) {};
		\node [style=none] (66) at (-0.75, -4) {};
		\node [style=none] (67) at (0.75, -4) {};
		\node [style=none] (69) at (-0.75, 2) {};
		\node [style=none] (71) at (-0.75, -2) {};
		\node [style=none] (74) at (6.5, 4) {};
		\node [style=none] (75) at (6.5, -4) {};
		\node [style=none] (82) at (6, -3.5) {$O'$};
		\node [style=none] (83) at (6, 4.5) {$O$};
		\node [style=none] (85) at (-5.75, -2) {};
		\node [style=black copier] (88) at (-7.25, -3) {};
		\node [style=none] (89) at (-5.75, -4) {};
		\node [style=none] (90) at (-8.5, -3) {};
		\node [style=none] (92) at (-5.75, 4) {};
		\node [style=black copier] (93) at (-7.25, 3) {};
		\node [style=none] (94) at (-5.75, 2) {};
		\node [style=none] (95) at (-8.5, 3) {};
		\node [style=none] (96) at (-5.75, 5.75) {};
		\node [style=black copier] (97) at (-7.25, 4.5) {};
		\node [style=none] (98) at (-5.75, 3.25) {};
		\node [style=none] (99) at (-8.5, 4.5) {};
		\node [style=none] (100) at (-5.75, -3.25) {};
		\node [style=black copier] (101) at (-7.25, -4.5) {};
		\node [style=none] (102) at (-5.75, -5.75) {};
		\node [style=none] (103) at (-8.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw (12.center)
			 to [in=0, out=-180, looseness=1.25] (19.center)
			 to [in=0, out=-180, looseness=1.25] (94.center)
			 to [in=-90, out=180, looseness=0.75] (93.center)
			 to [in=-180, out=90, looseness=0.75] (92.center)
			 to (63.center)
			 to [in=-180, out=0, looseness=1.25] (61.center)
			 to [in=-180, out=0, looseness=1.25] (54.center);
		\draw (8.center)
			 to [in=0, out=-180, looseness=1.25] (18.center)
			 to [in=0, out=180, looseness=1.25] (85.center)
			 to [in=90, out=-180, looseness=0.75] (88.center)
			 to [in=-180, out=-90, looseness=0.75] (89.center)
			 to (66.center)
			 to [in=180, out=0, looseness=1.25] (60.center)
			 to [in=-180, out=0, looseness=1.25] (50.center);
		\draw (27.center)
			 to (22.center)
			 to [in=-180, out=0, looseness=1.25] (20.center)
			 to [in=180, out=0, looseness=1.25] (0.center);
		\draw (29.center)
			 to (23.center)
			 to [in=-180, out=0, looseness=1.25] (25.center)
			 to [in=180, out=0, looseness=1.25] (9.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (49.center);
		\draw (46.center) to (48.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (56.center) to (58.center);
		\draw (55.center) to (57.center);
		\draw (69.center)
			 to [in=-180, out=0, looseness=1.25] (62.center)
			 to [in=180, out=0, looseness=1.25] (42.center);
		\draw (71.center)
			 to [in=-180, out=0, looseness=1.25] (67.center)
			 to [in=180, out=0, looseness=1.25] (51.center);
		\draw (52.center) to (75.center);
		\draw (43.center) to (74.center);
		\draw (90.center) to (88);
		\draw (95.center) to (93);
		\draw (3.center)
			 to (98.center)
			 to [in=-90, out=180, looseness=0.75] (97.center)
			 to [in=180, out=90, looseness=0.75] (96.center)
			 to (45.center);
		\draw (99.center) to (97);
		\draw (59.center)
			 to (102.center)
			 to [in=-90, out=180, looseness=0.75] (101.center)
			 to [in=-180, out=90, looseness=0.75] (100.center)
			 to (17.center);
		\draw (103.center) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-triangle-identity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2.5) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (-0.75, 2.5) {$\id_f$};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-1.5, 3.75) {};
		\node [style=none] (5) at (-1.5, 4.25) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (0, 4.25) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (-1.5, -2.5) {};
		\node [style=none] (10) at (0, -2.5) {};
		\node [style=none] (11) at (-0.75, -2.5) {$\rho^{-1}_g$};
		\node [style=none] (12) at (-1.5, -3.75) {};
		\node [style=none] (13) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (-1.5, -4.25) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (0, -4.25) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=black copier] (19) at (-3, 0) {};
		\node [style=black copier] (20) at (-4.5, 0) {};
		\node [style=none] (21) at (-7, 0) {};
		\node [style=none] (22) at (-7, -2.5) {};
		\node [style=none] (23) at (-4.5, -3.75) {};
		\node [style=none] (24) at (-7, 2.5) {};
		\node [style=none] (25) at (-4.5, 3.75) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (30) at (-6.5, 4.75) {$A$};
		\node [style=none] (31) at (-6.5, 3) {$M$};
		\node [style=none] (32) at (-6.5, 0.5) {$B$};
		\node [style=none] (33) at (-6.5, -2) {$N$};
		\node [style=none] (34) at (-6.5, -4) {$C$};
		\node [style=none] (41) at (4.5, 2.5) {};
		\node [style=none] (42) at (6, 2) {};
		\node [style=none] (43) at (5.25, 2) {$\lambda_f$};
		\node [style=none] (44) at (3, 0) {};
		\node [style=none] (45) at (0, 4.75) {};
		\node [style=none] (46) at (4.5, 4.5) {};
		\node [style=none] (47) at (4.5, -0.5) {};
		\node [style=none] (48) at (6, 4.5) {};
		\node [style=none] (49) at (6, -0.5) {};
		\node [style=none] (50) at (4.5, -3.75) {};
		\node [style=none] (51) at (6, -3.75) {};
		\node [style=none] (52) at (5.25, -3.75) {$\id_g$};
		\node [style=none] (53) at (4.5, -5) {};
		\node [style=none] (54) at (4.5, -2.5) {};
		\node [style=none] (55) at (4.5, -2) {};
		\node [style=none] (56) at (4.5, -5.5) {};
		\node [style=none] (57) at (6, -2) {};
		\node [style=none] (58) at (6, -5.5) {};
		\node [style=none] (59) at (4.5, -1.25) {};
		\node [style=black copier] (60) at (3, -1.25) {};
		\node [style=black copier] (61) at (1.5, -1.25) {};
		\node [style=none] (62) at (0, -1.25) {};
		\node [style=none] (64) at (-4.5, -5) {};
		\node [style=none] (66) at (-4.5, 4.75) {};
		\node [style=none] (67) at (4.5, 0) {};
		\node [style=none] (68) at (7.5, 2) {};
		\node [style=none] (69) at (7.5, -1.25) {};
		\node [style=none] (70) at (7.5, -3.75) {};
		\node [style=none] (76) at (7, -3.25) {$N$};
		\node [style=none] (77) at (7, -0.75) {$B$};
		\node [style=none] (78) at (7, 2.5) {$M$};
		\node [style=none] (79) at (4.5, 1.25) {};
		\node [style=none] (80) at (4.5, 4) {};
		\node [style=black copier] (81) at (-5.5, 4.25) {};
		\node [style=black copier] (82) at (-5.5, -4.5) {};
		\node [style=none] (83) at (-7, -4.5) {};
		\node [style=none] (84) at (-7, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (17.center);
		\draw (14.center) to (16.center);
		\draw (21.center) to (20);
		\draw (20)
			 to [in=180, out=90, looseness=1.25] (3.center)
			 to (26.center);
		\draw (20) to (19);
		\draw (19) to (18.center);
		\draw (80.center)
			 to [in=0, out=-180] (45.center)
			 to (66.center)
			 to [in=90, out=-180] (81.center)
			 to [in=180, out=-90] (25.center)
			 to (4.center);
		\draw (24.center) to (0.center);
		\draw (22.center) to (9.center);
		\draw (23.center) to (12.center);
		\draw (18.center)
			 to (28.center)
			 to [in=180, out=0] (79.center);
		\draw [in=180, out=-90, looseness=1.25] (19) to (13.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (49.center);
		\draw (46.center) to (48.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (56.center) to (58.center);
		\draw (55.center) to (57.center);
		\draw (62.center) to (61);
		\draw (61)
			 to [in=180, out=90, looseness=1.25] (44.center)
			 to (67.center);
		\draw (61) to (60);
		\draw (60) to (59.center);
		\draw (23.center)
			 to [in=90, out=-180] (82.center)
			 to [in=-180, out=-90] (64.center)
			 to (53.center);
		\draw (51.center) to (70.center);
		\draw (59.center) to (69.center);
		\draw (42.center) to (68.center);
		\draw [in=180, out=-90, looseness=1.25] (60) to (54.center);
		\draw (1.center) to (41.center);
		\draw [in=-180, out=0] (10.center) to (50.center);
		\draw (83.center) to (82);
		\draw (84.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-triangle-identity-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=discarder0] (4) at (0.75, 3.75) {};
		\node [style=none] (9) at (0, -2.5) {};
		\node [style=none] (10) at (0, -2.5) {};
		\node [style=discarder0] (12) at (0.5, -3.75) {};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=black copier] (19) at (-1.5, 0) {};
		\node [style=black copier] (20) at (-3, 0) {};
		\node [style=none] (21) at (-5.5, 0) {};
		\node [style=none] (22) at (-5.5, -2.5) {};
		\node [style=none] (23) at (-3, -3.75) {};
		\node [style=none] (24) at (-5.5, 2.5) {};
		\node [style=none] (25) at (-3, 3.75) {};
		\node [style=discarder0] (26) at (0.5, 1.25) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (30) at (-5, 4.75) {$A$};
		\node [style=none] (31) at (-5, 3) {$M$};
		\node [style=none] (32) at (-5, 0.5) {$B$};
		\node [style=none] (33) at (-5, -2) {$N$};
		\node [style=none] (34) at (-5, -4) {$C$};
		\node [style=none] (41) at (4.5, 2.5) {};
		\node [style=none] (42) at (5, 2.5) {};
		\node [style=none] (44) at (3, 0) {};
		\node [style=none] (45) at (0, 4.75) {};
		\node [style=none] (50) at (4.5, -3.75) {};
		\node [style=none] (51) at (5, -3.75) {};
		\node [style=discarder0] (53) at (5, -5) {};
		\node [style=none] (54) at (4.5, -2.5) {};
		\node [style=none] (59) at (4.5, -1.25) {};
		\node [style=black copier] (60) at (3, -1.25) {};
		\node [style=black copier] (61) at (1.5, -1.25) {};
		\node [style=none] (62) at (0, -1.25) {};
		\node [style=none] (64) at (-3, -5) {};
		\node [style=none] (66) at (-3, 4.75) {};
		\node [style=discarder0] (67) at (5, 0) {};
		\node [style=none] (68) at (6.5, 2.5) {};
		\node [style=none] (69) at (6.5, -1.25) {};
		\node [style=none] (70) at (6.5, -3.75) {};
		\node [style=none] (76) at (6, -3.25) {$N$};
		\node [style=none] (77) at (6, -0.75) {$B$};
		\node [style=none] (78) at (6, 3) {$M$};
		\node [style=none] (79) at (4.5, 1.25) {};
		\node [style=none] (80) at (4.5, 4) {};
		\node [style=black copier] (81) at (-4, 4.25) {};
		\node [style=black copier] (82) at (-4, -4.5) {};
		\node [style=none] (83) at (-5.5, -4.5) {};
		\node [style=none] (84) at (-5.5, 4.25) {};
		\node [style=discarder0] (85) at (5, 1.25) {};
		\node [style=discarder0] (86) at (5, 4) {};
		\node [style=discarder0] (87) at (5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20);
		\draw (20)
			 to [in=180, out=90, looseness=1.25] (3.center)
			 to (26);
		\draw (20) to (19);
		\draw (19) to (18.center);
		\draw (80.center)
			 to [in=0, out=-180] (45.center)
			 to (66.center)
			 to [in=90, out=-180] (81.center)
			 to [in=180, out=-90] (25.center)
			 to (4);
		\draw (24.center) to (0.center);
		\draw (22.center) to (9.center);
		\draw (23.center) to (12);
		\draw (18.center) to (28.center);
		\draw [in=180, out=0] (28.center) to (79.center);
		\draw [in=180, out=-90, looseness=1.25] (19) to (13.center);
		\draw (62.center) to (61);
		\draw (61)
			 to [in=180, out=90, looseness=1.25] (44.center)
			 to (67);
		\draw (61) to (60);
		\draw (60) to (59.center);
		\draw (23.center)
			 to [in=90, out=-180] (82.center)
			 to [in=-180, out=-90] (64.center)
			 to (53);
		\draw (10.center)
			 to [in=-180, out=0] (50.center)
			 to (51.center)
			 to (70.center);
		\draw (59.center) to (69.center);
		\draw (42.center) to (68.center);
		\draw [in=180, out=-90, looseness=1.25] (60) to (54.center);
		\draw (1.center) to (41.center);
		\draw (83.center) to (82);
		\draw (84.center) to (81);
		\draw (0.center) to (1.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (62.center);
		\draw [in=180, out=0, looseness=1.25] (41.center) to (42.center);
		\draw (79.center) to (85);
		\draw (80.center) to (86);
		\draw (54.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-unit-left-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (0, -0.25) {$f$};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (3.25, 2) {};
		\node [style=none] (13) at (-2.25, 0.25) {$A$};
		\node [style=none] (24) at (4.75, -1.5) {};
		\node [style=none] (25) at (4.25, -1) {$B$};
		\node [style=none] (27) at (4.75, 2) {};
		\node [style=none] (28) at (4.25, 2.5) {$M$};
		\node [style=none] (30) at (4.75, 0.75) {};
		\node [style=none] (31) at (4.25, 1.25) {$B$};
		\node [style=black copier] (32) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center)
			 to [in=180, out=0, looseness=1.25] (9.center)
			 to (27.center);
		\draw (6.center) to (32);
		\draw (32) to (24.center);
		\draw [in=-180, out=90, looseness=1.25] (32) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-unit-left-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (0, -0.25) {$f$};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (3.25, 2) {};
		\node [style=none] (13) at (-2.25, 0.25) {$A$};
		\node [style=none] (24) at (4.75, -1.5) {};
		\node [style=none] (25) at (4.25, -1) {$B$};
		\node [style=none] (27) at (4.75, 2) {};
		\node [style=none] (28) at (4.25, 2.5) {$M$};
		\node [style=discarder0] (30) at (4.25, 0.75) {};
		\node [style=black copier] (32) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center)
			 to [in=180, out=0, looseness=1.25] (9.center)
			 to (27.center);
		\draw (6.center) to (32);
		\draw (32) to (24.center);
		\draw [in=-180, out=90, looseness=1.25] (32) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-unit-left-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (0, -0.25) {$f$};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {$A$};
		\node [style=none] (24) at (2.75, -1.5) {};
		\node [style=none] (25) at (2.25, -1) {$B$};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=none] (28) at (2.25, 1.5) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (27.center);
		\draw (6.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-unit-right-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (0, -0.25) {$f$};
		\node [style=none] (8) at (-4.75, -0.25) {};
		\node [style=none] (13) at (-4.25, 0.25) {$A$};
		\node [style=none] (24) at (2.75, -1.5) {};
		\node [style=none] (25) at (2.25, -1) {$B$};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=none] (28) at (2.25, 1.5) {$M$};
		\node [style=none] (29) at (2.75, 2.5) {};
		\node [style=none] (30) at (2.25, 3) {$A$};
		\node [style=none] (31) at (0, 2.5) {};
		\node [style=black copier] (32) at (-2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (27.center);
		\draw (6.center) to (24.center);
		\draw [in=-180, out=90, looseness=1.25] (32) to (31.center);
		\draw (31.center) to (29.center);
		\draw (8.center) to (32);
		\draw (32) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-unit-right-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (0, -0.25) {$f$};
		\node [style=none] (8) at (-4.75, -0.25) {};
		\node [style=none] (13) at (-4.25, 0.25) {$A$};
		\node [style=none] (24) at (2.75, -1.5) {};
		\node [style=none] (25) at (2.25, -1) {$B$};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=none] (28) at (2.25, 1.5) {$M$};
		\node [style=discarder0] (31) at (0, 2.5) {};
		\node [style=black copier] (32) at (-2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (27.center);
		\draw (6.center) to (24.center);
		\draw [in=-180, out=90, looseness=1.25] (32) to (31);
		\draw (8.center) to (32);
		\draw (32) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-v-assoc-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-2.5, 0) {$\varphi$};
		\node [style=none] (3) at (-3.25, -1.25) {};
		\node [style=none] (4) at (-3.25, 1.75) {};
		\node [style=none] (5) at (-3.25, -1.75) {};
		\node [style=none] (6) at (-1.75, 1.75) {};
		\node [style=none] (7) at (-1.75, -1.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (0.25, 0) {$\varphi'$};
		\node [style=none] (11) at (-0.5, -2.75) {};
		\node [style=none] (12) at (-0.5, 2.75) {};
		\node [style=none] (13) at (-0.5, 3.25) {};
		\node [style=none] (14) at (-0.5, -3.25) {};
		\node [style=none] (15) at (1, 3.25) {};
		\node [style=none] (16) at (1, -3.25) {};
		\node [style=black copier] (17) at (-4.75, -2) {};
		\node [style=none] (18) at (-3.25, -2.75) {};
		\node [style=black copier] (19) at (-7, -3) {};
		\node [style=none] (20) at (-8.5, 0) {};
		\node [style=none] (22) at (-3.25, 2.75) {};
		\node [style=black copier] (23) at (-4.75, 2) {};
		\node [style=none] (24) at (-3.25, 1.25) {};
		\node [style=black copier] (25) at (-7, 3) {};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (3.75, 0) {};
		\node [style=none] (28) at (3, 0) {$\varphi''$};
		\node [style=none] (29) at (2.25, -4) {};
		\node [style=none] (30) at (2.25, 4) {};
		\node [style=none] (31) at (2.25, 4.5) {};
		\node [style=none] (32) at (2.25, -4.5) {};
		\node [style=none] (33) at (3.75, 4.5) {};
		\node [style=none] (34) at (3.75, -4.5) {};
		\node [style=none] (35) at (5.25, 0) {};
		\node [style=none] (36) at (-4.75, -4) {};
		\node [style=none] (37) at (-4.75, 4) {};
		\node [style=none] (38) at (-8.5, 3) {};
		\node [style=none] (39) at (-8.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw [in=-180, out=90] (17) to (3.center);
		\draw (17)
			 to [in=180, out=-90] (18.center)
			 to (11.center);
		\draw (29.center)
			 to (36.center)
			 to [in=-90, out=-180] (19.center)
			 to [in=-180, out=90] (17);
		\draw (20.center) to (0.center);
		\draw (1.center) to (8.center);
		\draw (23)
			 to [in=-180, out=90] (22.center)
			 to (12.center);
		\draw [in=-180, out=-90] (23) to (24.center);
		\draw (23)
			 to [in=-90, out=180] (25.center)
			 to [in=180, out=90] (37.center)
			 to (30.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (32.center) to (34.center);
		\draw (31.center) to (33.center);
		\draw (27.center) to (35.center);
		\draw (9.center) to (26.center);
		\draw (39.center) to (19);
		\draw (38.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-v-assoc-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (4.25, 0) {$\varphi'$};
		\node [style=none] (3) at (3.5, -2) {};
		\node [style=none] (4) at (3.5, 2.5) {};
		\node [style=none] (5) at (3.5, -2.5) {};
		\node [style=none] (6) at (5, 2.5) {};
		\node [style=none] (7) at (5, -2.5) {};
		\node [style=none] (8) at (6.5, 0) {};
		\node [style=none] (9) at (8, 0) {};
		\node [style=none] (10) at (7.25, 0) {$\varphi''$};
		\node [style=none] (11) at (6.5, -3.5) {};
		\node [style=none] (12) at (6.5, 3.5) {};
		\node [style=none] (13) at (6.5, 4) {};
		\node [style=none] (14) at (6.5, -4) {};
		\node [style=none] (15) at (8, 4) {};
		\node [style=none] (16) at (8, -4) {};
		\node [style=black copier] (17) at (2, -2.75) {};
		\node [style=none] (18) at (3.5, -3.5) {};
		\node [style=none] (21) at (9.5, 0) {};
		\node [style=none] (22) at (3.5, 3.5) {};
		\node [style=black copier] (23) at (2, 2.75) {};
		\node [style=none] (24) at (3.5, 2) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (28) at (1.25, 0) {$\varphi$};
		\node [style=none] (29) at (0.5, -1.25) {};
		\node [style=none] (30) at (0.5, 1.75) {};
		\node [style=none] (31) at (0.5, -1.75) {};
		\node [style=none] (32) at (2, 1.75) {};
		\node [style=none] (33) at (2, -1.75) {};
		\node [style=black copier] (34) at (-1, -2) {};
		\node [style=none] (35) at (0.5, -2.75) {};
		\node [style=none] (36) at (-2.5, -2) {};
		\node [style=none] (37) at (-2.5, 0) {};
		\node [style=none] (38) at (0.5, 2.75) {};
		\node [style=black copier] (39) at (-1, 2) {};
		\node [style=none] (40) at (0.5, 1.25) {};
		\node [style=none] (41) at (-2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw (11.center)
			 to (18.center)
			 to [in=-90, out=180, looseness=1.25] (17.center)
			 to [in=-180, out=90, looseness=1.25] (3.center);
		\draw (1.center) to (8.center);
		\draw (9.center) to (21.center);
		\draw (12.center)
			 to (22.center)
			 to [in=90, out=-180, looseness=1.25] (23.center)
			 to [in=-180, out=-90, looseness=1.25] (24.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw (17)
			 to [in=0, out=-180, looseness=1.25] (35.center)
			 to [in=-90, out=180, looseness=1.25] (34.center)
			 to [in=-180, out=90, looseness=1.25] (29.center);
		\draw (36.center) to (34);
		\draw (37.center) to (26.center);
		\draw (23)
			 to [in=0, out=-180, looseness=1.25] (38.center)
			 to [in=90, out=-180, looseness=1.25] (39.center)
			 to [in=-180, out=-90, looseness=1.25] (40.center);
		\draw (41.center) to (39);
		\draw (27.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copy-copy-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (-3.5, 0) {};
		\node [style=black copier] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=none] (3) at (-5, 3) {};
		\node [style=none] (4) at (-3.5, -2.5) {};
		\node [style=none] (5) at (-3.5, 3) {};
		\node [style=none] (6) at (-0.5, 3) {};
		\node [style=black copier] (7) at (3.5, 0) {};
		\node [style=black copier] (8) at (2, 1.5) {};
		\node [style=none] (9) at (5, 1.5) {};
		\node [style=none] (10) at (5, 3) {};
		\node [style=none] (11) at (3.5, -2.5) {};
		\node [style=none] (12) at (3.5, 3) {};
		\node [style=none] (13) at (0.5, 3) {};
		\node [style=none] (14) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=45] (0) to (1);
		\draw [bend left=45] (1) to (5.center);
		\draw [bend right=45] (1) to (6.center);
		\draw (11.center) to (7);
		\draw [bend right=45] (7) to (9.center);
		\draw (9.center) to (10.center);
		\draw [bend left=45] (7) to (8);
		\draw [bend right=45] (8) to (12.center);
		\draw [bend left=45] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copy-delete-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (2, 0) {$=$};
		\node [style=none] (3) at (-2, 0) {$=$};
		\node [style=black copier] (4) at (-5, 0) {};
		\node [style=black copier] (5) at (5, 0) {};
		\node [style=discarder] (6) at (-3.5, 1.5) {};
		\node [style=discarder] (7) at (3.5, 1.5) {};
		\node [style=none] (8) at (6.5, 1.5) {};
		\node [style=none] (9) at (-6.5, 1.5) {};
		\node [style=none] (10) at (-6.5, 2.5) {};
		\node [style=none] (11) at (6.5, 2.5) {};
		\node [style=none] (12) at (-5, -2.5) {};
		\node [style=none] (13) at (5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (4);
		\draw [bend left=45] (4) to (9.center);
		\draw (9.center) to (10.center);
		\draw [bend right=45] (4) to (6);
		\draw (1.center) to (0.center);
		\draw (13.center) to (5);
		\draw [bend left=45] (5) to (7);
		\draw [bend right=45] (5) to (8.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copy-f-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=black copier] (1) at (-2, 0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (1.25, -3.25) {};
		\node [style=none] (5) at (-0.25, -3.25) {};
		\node [style=none] (6) at (0.5, -2) {$f$};
		\node [style=none] (7) at (-0.25, -1.25) {};
		\node [style=none] (8) at (-0.25, -2.75) {};
		\node [style=none] (9) at (1.25, -2) {};
		\node [style=none] (10) at (4.25, 1.75) {};
		\node [style=none] (11) at (2.75, 1.75) {};
		\node [style=none] (12) at (4.25, -0.75) {};
		\node [style=none] (13) at (2.75, -0.75) {};
		\node [style=none] (14) at (3.5, 0.5) {$g$};
		\node [style=none] (15) at (2.75, 1.25) {};
		\node [style=none] (16) at (2.75, -0.25) {};
		\node [style=none] (17) at (4.25, 0.5) {};
		\node [style=none] (18) at (6.25, 0.5) {};
		\node [style=none] (19) at (-0.25, 1.25) {};
		\node [style=none] (20) at (-4, -2.75) {};
		\node [style=none] (21) at (-3.5, 0.5) {$X$};
		\node [style=none] (22) at (-3.5, -2.25) {$A$};
		\node [style=none] (23) at (5.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (0.center) to (1);
		\draw [in=180, out=-90, looseness=1.25] (1) to (7.center);
		\draw [in=-180, out=0, looseness=1.25] (9.center) to (16.center);
		\draw [in=-180, out=90, looseness=1.25] (1) to (19.center);
		\draw (19.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copy-swap-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=black copier] (1) at (-2.5, -1.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-2.5, -2.5) {};
		\node [style=none] (6) at (-3.5, 2.25) {};
		\node [style=none] (7) at (-1.5, 2.25) {};
		\node [style=black copier] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (3.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (3.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw [in=270, out=180] (1) to (3.center);
		\draw [in=270, out=0] (1) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (2.center) to (6.center);
		\draw (11.center) to (8);
		\draw [in=270, out=180] (8) to (10.center);
		\draw [in=270, out=0] (8) to (9.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/def-density-function-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -4) {};
		\node [style=arrow box] (1) at (-1, 0) {$c$};
		\node [style=none] (2) at (-1, 4) {};
		\node [style=none] (3) at (-0.5, -3.75) {$X$};
		\node [style=none] (4) at (-0.5, 3.5) {$Y$};
		\node [style=black copier] (5) at (7, 0) {};
		\node [style=none] (6) at (9, 2) {};
		\node [style=state180] (7) at (7, -2) {$\mu$};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (6, 2) {};
		\node [style=none] (10) at (4, 3.5) {};
		\node [style=none] (11) at (4, 2.5) {$p$};
		\node [style=none] (12) at (5, 2) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (9, 4) {};
		\node [style=none] (15) at (3, -4) {};
		\node [style=none] (16) at (3.5, -3.75) {$X$};
		\node [style=none] (17) at (9.5, 3.75) {$Y$};
		\node [style=none] (18) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (13.center);
		\draw [bend right=45] (12.center) to (5);
		\draw [bend right=45] (5) to (6.center);
		\draw (5) to (7);
		\draw (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/f-copara-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 3.25) {};
		\node [style=none] (1) at (0.75, 3.75) {};
		\node [style=none] (2) at (-0.75, 3.75) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0, 2) {$f$};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-2.75, 1.5) {$A$};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -2) {};
		\node [style=none] (14) at (-0.75, -3.75) {};
		\node [style=none] (15) at (0.75, -3.75) {};
		\node [style=none] (16) at (0.75, -3.25) {};
		\node [style=none] (17) at (0, -2) {$f'$};
		\node [style=none] (18) at (-3, -1) {};
		\node [style=none] (19) at (-2.75, -0.5) {$A'$};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (3, 3) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (3, -3) {};
		\node [style=none] (24) at (2.75, 3.5) {$M$};
		\node [style=none] (25) at (2.75, 1.5) {$M'$};
		\node [style=none] (26) at (2.75, -0.5) {$B$};
		\node [style=none] (27) at (2.75, -2.5) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (8.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [in=-180, out=0, looseness=1.25] (18.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (15.center);
		\draw [in=180, out=0, looseness=1.25] (0.center) to (21.center);
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (20.center);
		\draw [in=-180, out=0, looseness=1.25] (6.center) to (22.center);
		\draw [in=180, out=0, looseness=1.25] (16.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/f-x-ab-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=none] (3) at (0.75, -1.75) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=black copier] (9) at (2, 1.25) {};
		\node [style=black copier] (10) at (2, -1.25) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (15) at (-2, 0.5) {$x$};
		\node [style=discarder0] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3, 2) {};
		\node [style=discarder0] (18) at (3, -0.5) {};
		\node [style=none] (19) at (3, -2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4, -2) {};
		\node [style=none] (22) at (3.5, 2.5) {$a$};
		\node [style=none] (23) at (3.5, -1.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (9);
		\draw (8.center) to (10);
		\draw (12.center) to (11.center);
		\draw [in=-180, out=90, looseness=1.25] (9) to (17.center);
		\draw [in=-180, out=-90, looseness=1.25] (9) to (16);
		\draw [in=180, out=90, looseness=1.25] (10) to (18);
		\draw [in=180, out=-90, looseness=1.25] (10) to (19.center);
		\draw (17.center) to (20.center);
		\draw (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/f-x-ab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (2, 1.5) {$a$};
		\node [style=none] (14) at (2, -0.5) {$b$};
		\node [style=none] (15) at (-2, 0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/f_a-f_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (2, 2.75) {};
		\node [style=none] (3) at (3.5, 2.75) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (3.5, 0.25) {};
		\node [style=none] (6) at (2.75, 1.5) {$f$};
		\node [style=none] (7) at (3.5, 2.25) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (5.25, 2.25) {};
		\node [style=discarder0] (10) at (4.25, 0.75) {};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (13) at (4.75, 2.75) {$a$};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (2, -2.75) {};
		\node [style=none] (18) at (3.5, -2.75) {};
		\node [style=none] (19) at (2.75, -1.5) {$f$};
		\node [style=none] (20) at (3.5, -0.75) {};
		\node [style=none] (21) at (3.5, -2.25) {};
		\node [style=discarder0] (22) at (4.25, -0.75) {};
		\node [style=none] (23) at (5.25, -2.25) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=none] (26) at (4.75, -1.75) {$b$};
		\node [style=none] (27) at (-0.5, 0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10);
		\draw (15.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (20.center) to (22);
		\draw (21.center) to (23.center);
		\draw [in=-180, out=90, looseness=1.25] (0) to (11.center);
		\draw [in=180, out=-90, looseness=1.25] (0) to (24.center);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/f_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=discarder0] (10) at (1.5, -1) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (2, 1.5) {$a$};
		\node [style=none] (15) at (-2, 0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/f_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=discarder0] (9) at (1.5, 1) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (14) at (2, -0.5) {$b$};
		\node [style=none] (15) at (-2, 0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (9);
		\draw (8.center) to (10.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/f_copy-x-ab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=black copier] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (2.5, 1.5) {$a$};
		\node [style=none] (12) at (2.5, -0.5) {$b$};
		\node [style=none] (13) at (-2.5, 0.5) {$x$};
		\node [style=none] (14) at (0.75, 1) {$f_a$};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style=none] (16) at (1.5, 1.75) {};
		\node [style=none] (17) at (0, 0.25) {};
		\node [style=none] (18) at (1.5, 0.25) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (1.5, -0.25) {};
		\node [style=none] (21) at (0, -1.75) {};
		\node [style=none] (22) at (1.5, -1.75) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (0.75, -1) {$f_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9);
		\draw [in=-180, out=90, looseness=1.25] (9) to (25.center);
		\draw [in=-180, out=-90, looseness=1.25] (9) to (23.center);
		\draw (26.center) to (7.center);
		\draw (24.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/gen-model-alpha-beta-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-3.75, 0.75) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-3.75, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-3, 0) {$\alpha$};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=black copier] (8) at (-1, 0) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (1, 0) {$\beta$};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (1, 2) {};
		\node [style=none] (18) at (4, 2) {};
		\node [style=none] (19) at (-5.5, 0.5) {$A$};
		\node [style=none] (20) at (3.5, 2.5) {$B$};
		\node [style=none] (21) at (3.5, 0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (7.center) to (8);
		\draw (8) to (14.center);
		\draw [in=-180, out=90, looseness=1.25] (8) to (17.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/gf-copara2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (0, -0.25) {$f$};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (3.25, 3.5) {};
		\node [style=none] (13) at (-2.25, 0.25) {$A$};
		\node [style=none] (14) at (4.75, 1) {};
		\node [style=none] (15) at (4.75, 1.5) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (3.25, -0.25) {};
		\node [style=none] (18) at (3.25, -2) {};
		\node [style=none] (19) at (4.75, -2) {};
		\node [style=none] (20) at (4.75, -1.5) {};
		\node [style=none] (21) at (4, -0.25) {$g$};
		\node [style=none] (23) at (6.75, 1) {};
		\node [style=none] (24) at (6.75, -1.5) {};
		\node [style=none] (25) at (6.25, -1) {$C$};
		\node [style=none] (26) at (6.25, 1.5) {$N$};
		\node [style=none] (27) at (6.75, 3.5) {};
		\node [style=none] (28) at (6.25, 4) {$M$};
		\node [style=black copier] (29) at (2, -1) {};
		\node [style=none] (30) at (6.75, 2.25) {};
		\node [style=none] (31) at (6.25, 2.75) {$B$};
		\node [style=none] (32) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (0.center) to (9.center);
		\draw (20.center) to (24.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw (14.center) to (23.center);
		\draw (9.center) to (27.center);
		\draw [in=-180, out=90, looseness=1.25] (29) to (32.center);
		\draw (32.center) to (30.center);
		\draw [in=-150, out=0, looseness=1.25] (6.center) to (29);
		\draw [in=-180, out=45, looseness=1.25] (29) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 6) {};
		\node [style=arrow box] (3) at (2, 3.5) {$c$};
		\node [style=none] (4) at (2, 6) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=state180] (6) at (0, -4.5) {$\pi$};
		\node [style=none] (7) at (-1.5, 5.75) {$X$};
		\node [style=none] (8) at (2.5, 5.75) {$Y$};
		\node [style=none] (9) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (3) to (4.center);
		\draw (6) to (1);
		\draw [bend right=45] (1) to (9.center);
		\draw (9.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-cdag-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=arrow box] (2) at (-2, 3.5) {$c^\dag_\pi$};
		\node [style=none] (3) at (-2, 6) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=state180] (5) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (6) at (0, -2) {$c$};
		\node [style=none] (7) at (-1.5, 5.75) {$X$};
		\node [style=none] (8) at (2.5, 5.75) {$Y$};
		\node [style=none] (9) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6);
		\draw (6) to (0);
		\draw [bend left=45] (0) to (9.center);
		\draw (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-cdag-ddag-dc-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=arrow box] (2) at (-2, 2.5) {$d^\dag_{c \bullet \pi}$};
		\node [style=none] (3) at (-2, 6) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=state180] (5) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (6) at (0, -2.75) {$c$};
		\node [style=arrow box] (7) at (0, -1.25) {$d$};
		\node [style=arrow box] (8) at (-2, 4.5) {$c^\dag_\pi$};
		\node [style=none] (9) at (-1.5, 5.75) {$X$};
		\node [style=none] (10) at (2.5, 5.75) {$Z$};
		\node [style=none] (11) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (2) to (8);
		\draw (8) to (3.center);
		\draw [bend left=45] (0) to (11.center);
		\draw (11.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-cdag_d-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2, 6) {};
		\node [style=arrow box] (4) at (2, 3) {$d$};
		\node [style=state180] (5) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (6) at (0, -2.5) {$c$};
		\node [style=none] (7) at (0, -1) {};
		\node [style=arrow box] (8) at (-2, 4.5) {$c^\dag_\pi$};
		\node [style=none] (9) at (-1.5, 5.75) {$X$};
		\node [style=none] (10) at (2.5, 5.75) {$Z$};
		\node [style=none] (11) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1.center);
		\draw [bend left=45] (0) to (2.center);
		\draw (5) to (6);
		\draw (6) to (7.center);
		\draw (7.center) to (0);
		\draw (2.center) to (8);
		\draw (8) to (3.center);
		\draw [bend right=45] (0) to (11.center);
		\draw (11.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-d-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 6) {};
		\node [style=arrow box] (3) at (2, 3.5) {$d$};
		\node [style=none] (4) at (2, 6) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=state180] (6) at (0, -4.5) {$\pi$};
		\node [style=none] (7) at (-1.5, 5.75) {$X$};
		\node [style=none] (8) at (2.5, 5.75) {$Y$};
		\node [style=none] (9) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (3) to (4.center);
		\draw (6) to (1);
		\draw [bend right=45] (1) to (9.center);
		\draw (9.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-dc-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 6) {};
		\node [style=arrow box] (3) at (2, 2.75) {$c$};
		\node [style=none] (4) at (2, 6) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=state180] (6) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (7) at (2, 4.5) {$d$};
		\node [style=none] (8) at (-1.5, 5.75) {$X$};
		\node [style=none] (9) at (2.5, 5.75) {$Z$};
		\node [style=none] (10) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (6) to (1);
		\draw (3) to (7);
		\draw (7) to (4.center);
		\draw [bend right=45] (1) to (10.center);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-cartesian-dc-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copier] (0) at (-9, 4) {};
		\node [style=none] (1) at (-7, 6) {};
		\node [style=none] (2) at (-6, 6) {$c$};
		\node [style=none] (3) at (-7, 2) {};
		\node [style=none] (5) at (-5, -2) {};
		\node [style=none] (6) at (-11, 4) {};
		\node [style=none] (7) at (-13, 4) {};
		\node [style=none] (8) at (-5, 6) {};
		\node [style=none] (9) at (-3, 4) {};
		\node [style=none] (14) at (-7, -4) {};
		\node [style=none] (15) at (-11, -4) {};
		\node [style=none] (16) at (-13, -4) {};
		\node [style=none] (18) at (-6, -4) {$c^\dag$};
		\node [style=none] (19) at (-5, -6) {};
		\node [style=none] (20) at (-4, -5) {};
		\node [style=none] (21) at (-3, -4) {};
		\node [style=none] (22) at (-4, -5) {};
		\node [style=none] (24) at (-1, -4) {};
		\node [style=none] (26) at (-4, 5) {};
		\node [style=none] (29) at (-7, 7) {};
		\node [style=none] (30) at (-5, 7) {};
		\node [style=none] (31) at (-5, 5) {};
		\node [style=none] (32) at (-7, 5) {};
		\node [style=none] (33) at (-5, -1) {};
		\node [style=none] (34) at (-7, -1) {};
		\node [style=none] (35) at (-7, -7) {};
		\node [style=none] (36) at (-5, -7) {};
		\node [style=none] (37) at (-11, -8) {};
		\node [style=none] (38) at (-11, 8) {};
		\node [style=none] (39) at (-1, 8) {};
		\node [style=none] (40) at (-1, -8) {};
		\node [style=none] (41) at (-1, 4) {};
		\node [style=none] (42) at (-12, 4.5) {$X$};
		\node [style=none] (43) at (-12, -3.5) {$A$};
		\node [style=none] (44) at (0, -3.5) {$B$};
		\node [style=none] (45) at (0, 4.5) {$Y$};
		\node [style=none] (46) at (-5, 2) {};
		\node [style=none] (47) at (-3, 0) {};
		\node [style=none] (48) at (-9, -4) {};
		\node [style=none] (49) at (-2.25, 0) {$X$};
		\node [style=copier] (50) at (3, 4) {};
		\node [style=none] (51) at (5, 6) {};
		\node [style=none] (52) at (6, 6) {$d$};
		\node [style=none] (53) at (5, 2) {};
		\node [style=none] (54) at (7, -2) {};
		\node [style=none] (55) at (1, 4) {};
		\node [style=none] (57) at (7, 6) {};
		\node [style=none] (58) at (9, 4) {};
		\node [style=none] (59) at (13, 4) {};
		\node [style=none] (60) at (5, -4) {};
		\node [style=none] (61) at (1, -4) {};
		\node [style=none] (63) at (6, -4) {$d^\dag$};
		\node [style=none] (64) at (7, -6) {};
		\node [style=none] (65) at (8, -5) {};
		\node [style=none] (66) at (9, -4) {};
		\node [style=none] (67) at (8, -5) {};
		\node [style=none] (68) at (11, -4) {};
		\node [style=none] (69) at (13, -4) {};
		\node [style=none] (70) at (8, 5) {};
		\node [style=none] (71) at (5, 7) {};
		\node [style=none] (72) at (7, 7) {};
		\node [style=none] (73) at (7, 5) {};
		\node [style=none] (74) at (5, 5) {};
		\node [style=none] (75) at (7, -1) {};
		\node [style=none] (76) at (5, -1) {};
		\node [style=none] (77) at (5, -7) {};
		\node [style=none] (78) at (7, -7) {};
		\node [style=none] (79) at (1, -8) {};
		\node [style=none] (80) at (1, 8) {};
		\node [style=none] (81) at (11, 8) {};
		\node [style=none] (82) at (11, -8) {};
		\node [style=none] (83) at (11, 4) {};
		\node [style=none] (86) at (12, -3.5) {$C$};
		\node [style=none] (87) at (12, 4.5) {$Z$};
		\node [style=none] (88) at (7, 2) {};
		\node [style=none] (89) at (9, 0) {};
		\node [style=none] (90) at (3, -4) {};
		\node [style=none] (91) at (9.75, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1] (7.center) to (6.center);
		\draw [style=pointy1] (6.center) to (0);
		\draw [style=pointy1, bend left=45] (0) to (1.center);
		\draw [style=pointy1, bend right=45] (0) to (3.center);
		\draw [style=pointy1] (15.center) to (16.center);
		\draw [bend right=45] (21.center) to (22.center);
		\draw [style=pointy1, bend left=45] (22.center) to (19.center);
		\draw [bend left=45] (8.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed1] (37.center) to (38.center);
		\draw [style=dashed1] (38.center) to (39.center);
		\draw [style=dashed1] (39.center) to (40.center);
		\draw [style=dashed1] (40.center) to (37.center);
		\draw [style=pointy1] (9.center) to (41.center);
		\draw [style=pointy1, bend right=45] (26.center) to (9.center);
		\draw [style=pointy1] (3.center) to (46.center);
		\draw [style=pointy1, bend left=45] (46.center) to (47.center);
		\draw [style=pointy1, bend left=45] (47.center) to (5.center);
		\draw [style=pointy1] (24.center) to (21.center);
		\draw [style=pointy1] (14.center) to (48.center);
		\draw [style=pointy1] (48.center) to (15.center);
		\draw [style=pointy1] (55.center) to (50);
		\draw [style=pointy1, bend left=45] (50) to (51.center);
		\draw [style=pointy1, bend right=45] (50) to (53.center);
		\draw [bend right=45] (66.center) to (67.center);
		\draw [style=pointy1, bend left=45] (67.center) to (64.center);
		\draw [bend left=45] (57.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw [style=dashed1] (79.center) to (80.center);
		\draw [style=dashed1] (80.center) to (81.center);
		\draw [style=dashed1] (81.center) to (82.center);
		\draw [style=dashed1] (82.center) to (79.center);
		\draw [style=pointy1] (58.center) to (83.center);
		\draw [style=pointy1] (83.center) to (59.center);
		\draw [style=pointy1] (69.center) to (68.center);
		\draw [style=pointy1, bend right=45] (70.center) to (58.center);
		\draw [style=pointy1] (53.center) to (88.center);
		\draw [style=pointy1, bend left=45] (88.center) to (89.center);
		\draw [style=pointy1, bend left=45] (89.center) to (54.center);
		\draw [style=pointy1] (68.center) to (66.center);
		\draw [style=pointy1] (60.center) to (90.center);
		\draw [style=pointy1] (90.center) to (61.center);
		\draw [style=pointy1] (41.center) to (55.center);
		\draw [style=pointy1] (61.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-cartesian-dc-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 6) {};
		\node [style=none] (2) at (1, 6) {$c$};
		\node [style=none] (6) at (-4, 4) {};
		\node [style=none] (7) at (-6, 4) {};
		\node [style=none] (8) at (2, 6) {};
		\node [style=none] (14) at (-2, -4) {};
		\node [style=none] (16) at (-6, -4) {};
		\node [style=none] (18) at (-1, -4) {$c^\dag$};
		\node [style=none] (19) at (0, -6) {};
		\node [style=none] (21) at (2, -4) {};
		\node [style=none] (29) at (0, 7) {};
		\node [style=none] (30) at (2, 7) {};
		\node [style=none] (31) at (2, 5) {};
		\node [style=none] (32) at (0, 5) {};
		\node [style=none] (33) at (0, -1) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (-2, -7) {};
		\node [style=none] (36) at (0, -7) {};
		\node [style=none] (37) at (-4, -8) {};
		\node [style=none] (38) at (-4, 8) {};
		\node [style=none] (42) at (-5, 4.5) {$X$};
		\node [style=none] (43) at (-5, -3.5) {$A$};
		\node [style=none] (48) at (-4, -4) {};
		\node [style=none] (51) at (3, 6) {};
		\node [style=none] (52) at (4, 6) {$d$};
		\node [style=none] (54) at (4, -2) {};
		\node [style=none] (59) at (13, 4) {};
		\node [style=none] (60) at (2, -4) {};
		\node [style=none] (63) at (3, -4) {$d^\dag$};
		\node [style=none] (64) at (4, -6) {};
		\node [style=none] (66) at (6, -4) {};
		\node [style=none] (69) at (13, -4) {};
		\node [style=none] (71) at (3, 7) {};
		\node [style=none] (72) at (5, 7) {};
		\node [style=none] (73) at (5, 5) {};
		\node [style=none] (74) at (3, 5) {};
		\node [style=none] (75) at (4, -1) {};
		\node [style=none] (76) at (2, -1) {};
		\node [style=none] (77) at (2, -7) {};
		\node [style=none] (78) at (4, -7) {};
		\node [style=none] (81) at (11, 8) {};
		\node [style=none] (82) at (11, -8) {};
		\node [style=none] (86) at (12, -3.5) {$C$};
		\node [style=none] (87) at (12, 4.5) {$Z$};
		\node [style=none] (92) at (5, -2) {};
		\node [style=none] (93) at (6, -2) {$c$};
		\node [style=none] (95) at (5, -1) {};
		\node [style=none] (96) at (7, -1) {};
		\node [style=none] (97) at (7, -3) {};
		\node [style=none] (98) at (5, -3) {};
		\node [style=none] (106) at (7, -2) {};
		\node [style=copier] (107) at (-2, 4) {};
		\node [style=none] (108) at (11, 4) {};
		\node [style=none] (109) at (11, -4) {};
		\node [style=copier] (111) at (9, -1) {};
		\node [style=none] (112) at (7, 0) {};
		\node [style=none] (113) at (2, 0) {};
		\node [style=none] (114) at (0, -2) {};
		\node [style=none] (115) at (0, 2) {};
		\node [style=none] (116) at (9, 2) {};
		\node [style=none] (117) at (5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1] (7.center) to (6.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed1] (37.center) to (38.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw [style=dashed1] (81.center) to (82.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (95.center);
		\draw [style=pointy1] (8.center) to (51.center);
		\draw [style=pointy1] (92.center) to (54.center);
		\draw [style=pointy1] (48.center) to (16.center);
		\draw [style=pointy1, bend left=45] (107) to (1.center);
		\draw [style=pointy1, in=0, out=-180] (66.center) to (64.center);
		\draw [style=pointy1, in=0, out=-180] (60.center) to (19.center);
		\draw [style=pointy1, in=0, out=180] (113.center) to (114.center);
		\draw [style=pointy1] (112.center) to (113.center);
		\draw [style=pointy1, in=0, out=90] (111) to (112.center);
		\draw [style=pointy1, in=0, out=-90] (111) to (106.center);
		\draw [style=midpointy1pointy] (115.center) to (116.center);
		\draw [style=midpointy1pointy, in=0, out=0, looseness=1.50] (116.center) to (111);
		\draw [style=pointy1, bend right=45] (107) to (115.center);
		\draw [style=pointy1] (108.center) to (59.center);
		\draw [style=pointy1] (69.center) to (109.center);
		\draw [style=midpointy1pointy] (109.center) to (66.center);
		\draw [style=pointy1] (6.center) to (107);
		\draw [style=midpointy1pointy, in=180, out=0, looseness=1.25] (117.center) to (108.center);
		\draw [style=dashed1] (38.center) to (81.center);
		\draw [style=dashed1] (37.center) to (82.center);
		\draw [style=pointy1] (14.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-cartesian-gf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (-9, 4) {};
		\node [style=none] (1) at (-7, 6) {};
		\node [style=none] (2) at (-6, 6) {$f$};
		\node [style=none] (3) at (-7, 2) {};
		\node [style=none] (5) at (-5, -2) {};
		\node [style=none] (6) at (-11, 4) {};
		\node [style=none] (7) at (-13, 4) {};
		\node [style=none] (8) at (-5, 6) {};
		\node [style=none] (9) at (-3, 4) {};
		\node [style=none] (14) at (-7, -4) {};
		\node [style=none] (15) at (-11, -4) {};
		\node [style=none] (16) at (-13, -4) {};
		\node [style=none] (18) at (-6, -4) {$f^\sharp$};
		\node [style=none] (19) at (-5, -6) {};
		\node [style=none] (20) at (-4, -5) {};
		\node [style=none] (21) at (-3, -4) {};
		\node [style=none] (22) at (-4, -5) {};
		\node [style=none] (24) at (-1, -4) {};
		\node [style=none] (26) at (-4, 5) {};
		\node [style=none] (29) at (-7, 7) {};
		\node [style=none] (30) at (-5, 7) {};
		\node [style=none] (31) at (-5, 5) {};
		\node [style=none] (32) at (-7, 5) {};
		\node [style=none] (33) at (-5, -1) {};
		\node [style=none] (34) at (-7, -1) {};
		\node [style=none] (35) at (-7, -7) {};
		\node [style=none] (36) at (-5, -7) {};
		\node [style=none] (37) at (-11, -8) {};
		\node [style=none] (38) at (-11, 8) {};
		\node [style=none] (39) at (-1, 8) {};
		\node [style=none] (40) at (-1, -8) {};
		\node [style=none] (41) at (-1, 4) {};
		\node [style=none] (42) at (-12, 4.5) {$X$};
		\node [style=none] (43) at (-12, -3.5) {$A$};
		\node [style=none] (44) at (0, -3.5) {$B$};
		\node [style=none] (45) at (0, 4.5) {$Y$};
		\node [style=none] (46) at (-5, 2) {};
		\node [style=none] (47) at (-3, 0) {};
		\node [style=none] (48) at (-9, -4) {};
		\node [style=none] (49) at (-2.25, 0) {$X$};
		\node [style=black copier] (50) at (3, 4) {};
		\node [style=none] (51) at (5, 6) {};
		\node [style=none] (52) at (6, 6) {$g$};
		\node [style=none] (53) at (5, 2) {};
		\node [style=none] (54) at (7, -2) {};
		\node [style=none] (55) at (1, 4) {};
		\node [style=none] (57) at (7, 6) {};
		\node [style=none] (58) at (9, 4) {};
		\node [style=none] (59) at (13, 4) {};
		\node [style=none] (60) at (5, -4) {};
		\node [style=none] (61) at (1, -4) {};
		\node [style=none] (63) at (6, -4) {$g^\sharp$};
		\node [style=none] (64) at (7, -6) {};
		\node [style=none] (65) at (8, -5) {};
		\node [style=none] (66) at (9, -4) {};
		\node [style=none] (67) at (8, -5) {};
		\node [style=none] (68) at (11, -4) {};
		\node [style=none] (69) at (13, -4) {};
		\node [style=none] (70) at (8, 5) {};
		\node [style=none] (71) at (5, 7) {};
		\node [style=none] (72) at (7, 7) {};
		\node [style=none] (73) at (7, 5) {};
		\node [style=none] (74) at (5, 5) {};
		\node [style=none] (75) at (7, -1) {};
		\node [style=none] (76) at (5, -1) {};
		\node [style=none] (77) at (5, -7) {};
		\node [style=none] (78) at (7, -7) {};
		\node [style=none] (79) at (1, -8) {};
		\node [style=none] (80) at (1, 8) {};
		\node [style=none] (81) at (11, 8) {};
		\node [style=none] (82) at (11, -8) {};
		\node [style=none] (83) at (11, 4) {};
		\node [style=none] (86) at (12, -3.5) {$C$};
		\node [style=none] (87) at (12, 4.5) {$Z$};
		\node [style=none] (88) at (7, 2) {};
		\node [style=none] (89) at (9, 0) {};
		\node [style=none] (90) at (3, -4) {};
		\node [style=none] (91) at (9.75, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1] (7.center) to (6.center);
		\draw [style=pointy1] (6.center) to (0);
		\draw [style=pointy1, bend left=45] (0) to (1.center);
		\draw [style=pointy1, bend right=45] (0) to (3.center);
		\draw [style=pointy1] (15.center) to (16.center);
		\draw [bend right=45] (21.center) to (22.center);
		\draw [style=pointy1, bend left=45] (22.center) to (19.center);
		\draw [bend left=45] (8.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed1] (37.center) to (38.center);
		\draw [style=dashed1] (38.center) to (39.center);
		\draw [style=dashed1] (39.center) to (40.center);
		\draw [style=dashed1] (40.center) to (37.center);
		\draw [style=pointy1] (9.center) to (41.center);
		\draw [style=pointy1, bend right=45] (26.center) to (9.center);
		\draw [style=pointy1] (3.center) to (46.center);
		\draw [style=pointy1, bend left=45] (46.center) to (47.center);
		\draw [style=pointy1, bend left=45] (47.center) to (5.center);
		\draw [style=pointy1] (24.center) to (21.center);
		\draw [style=pointy1] (14.center) to (48.center);
		\draw [style=pointy1] (48.center) to (15.center);
		\draw [style=pointy1] (55.center) to (50);
		\draw [style=pointy1, bend left=45] (50) to (51.center);
		\draw [style=pointy1, bend right=45] (50) to (53.center);
		\draw [bend right=45] (66.center) to (67.center);
		\draw [style=pointy1, bend left=45] (67.center) to (64.center);
		\draw [bend left=45] (57.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw [style=dashed1] (79.center) to (80.center);
		\draw [style=dashed1] (80.center) to (81.center);
		\draw [style=dashed1] (81.center) to (82.center);
		\draw [style=dashed1] (82.center) to (79.center);
		\draw [style=pointy1] (58.center) to (83.center);
		\draw [style=pointy1] (83.center) to (59.center);
		\draw [style=pointy1] (69.center) to (68.center);
		\draw [style=pointy1, bend right=45] (70.center) to (58.center);
		\draw [style=pointy1] (53.center) to (88.center);
		\draw [style=pointy1, bend left=45] (88.center) to (89.center);
		\draw [style=pointy1, bend left=45] (89.center) to (54.center);
		\draw [style=pointy1] (68.center) to (66.center);
		\draw [style=pointy1] (60.center) to (90.center);
		\draw [style=pointy1] (90.center) to (61.center);
		\draw [style=pointy1] (41.center) to (55.center);
		\draw [style=pointy1] (61.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-cartesian-gf-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 6) {};
		\node [style=none] (2) at (1, 6) {$f$};
		\node [style=none] (6) at (-4, 4) {};
		\node [style=none] (7) at (-6, 4) {};
		\node [style=none] (8) at (2, 6) {};
		\node [style=none] (14) at (-2, -4) {};
		\node [style=none] (16) at (-6, -4) {};
		\node [style=none] (18) at (-1, -4) {$f^\sharp$};
		\node [style=none] (19) at (0, -6) {};
		\node [style=none] (21) at (2, -4) {};
		\node [style=none] (29) at (0, 7) {};
		\node [style=none] (30) at (2, 7) {};
		\node [style=none] (31) at (2, 5) {};
		\node [style=none] (32) at (0, 5) {};
		\node [style=none] (33) at (0, -1) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (-2, -7) {};
		\node [style=none] (36) at (0, -7) {};
		\node [style=none] (37) at (-4, -8) {};
		\node [style=none] (38) at (-4, 8) {};
		\node [style=none] (42) at (-5, 4.5) {$X$};
		\node [style=none] (43) at (-5, -3.5) {$A$};
		\node [style=none] (48) at (-4, -4) {};
		\node [style=none] (51) at (3, 6) {};
		\node [style=none] (52) at (4, 6) {$g$};
		\node [style=none] (54) at (4, -2) {};
		\node [style=none] (59) at (13, 4) {};
		\node [style=none] (60) at (2, -4) {};
		\node [style=none] (63) at (3, -4) {$g^\sharp$};
		\node [style=none] (64) at (4, -6) {};
		\node [style=none] (66) at (6, -4) {};
		\node [style=none] (69) at (13, -4) {};
		\node [style=none] (71) at (3, 7) {};
		\node [style=none] (72) at (5, 7) {};
		\node [style=none] (73) at (5, 5) {};
		\node [style=none] (74) at (3, 5) {};
		\node [style=none] (75) at (4, -1) {};
		\node [style=none] (76) at (2, -1) {};
		\node [style=none] (77) at (2, -7) {};
		\node [style=none] (78) at (4, -7) {};
		\node [style=none] (81) at (11, 8) {};
		\node [style=none] (82) at (11, -8) {};
		\node [style=none] (86) at (12, -3.5) {$C$};
		\node [style=none] (87) at (12, 4.5) {$Z$};
		\node [style=none] (92) at (5, -2) {};
		\node [style=none] (93) at (6, -2) {$f$};
		\node [style=none] (95) at (5, -1) {};
		\node [style=none] (96) at (7, -1) {};
		\node [style=none] (97) at (7, -3) {};
		\node [style=none] (98) at (5, -3) {};
		\node [style=none] (106) at (7, -2) {};
		\node [style=black copier] (107) at (-2, 4) {};
		\node [style=none] (108) at (11, 4) {};
		\node [style=none] (109) at (11, -4) {};
		\node [style=black copier] (111) at (9, -1) {};
		\node [style=none] (112) at (7, 0) {};
		\node [style=none] (113) at (2, 0) {};
		\node [style=none] (114) at (0, -2) {};
		\node [style=none] (115) at (0, 2) {};
		\node [style=none] (116) at (9, 2) {};
		\node [style=none] (117) at (5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1] (7.center) to (6.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed1] (37.center) to (38.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw [style=dashed1] (81.center) to (82.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (95.center);
		\draw [style=pointy1] (8.center) to (51.center);
		\draw [style=pointy1] (92.center) to (54.center);
		\draw [style=pointy1] (48.center) to (16.center);
		\draw [style=pointy1, bend left=45] (107) to (1.center);
		\draw [style=pointy1, in=0, out=-180] (66.center) to (64.center);
		\draw [style=pointy1, in=0, out=-180] (60.center) to (19.center);
		\draw [style=pointy1, in=0, out=180] (113.center) to (114.center);
		\draw [style=pointy1] (112.center) to (113.center);
		\draw [style=pointy1, in=0, out=90] (111) to (112.center);
		\draw [style=pointy1, in=0, out=-90] (111) to (106.center);
		\draw [style=midpointy1pointy] (115.center) to (116.center);
		\draw [style=midpointy1pointy, in=0, out=0, looseness=1.50] (116.center) to (111);
		\draw [style=pointy1, bend right=45] (107) to (115.center);
		\draw [style=pointy1] (108.center) to (59.center);
		\draw [style=pointy1] (69.center) to (109.center);
		\draw [style=midpointy1pointy] (109.center) to (66.center);
		\draw [style=pointy1] (6.center) to (107);
		\draw [style=midpointy1pointy, in=180, out=0, looseness=1.25] (117.center) to (108.center);
		\draw [style=dashed1] (38.center) to (81.center);
		\draw [style=dashed1] (37.center) to (82.center);
		\draw [style=pointy1] (14.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/likelihood-p-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (0, 3.5) {};
		\node [style=none] (8) at (0, 2.5) {$p$};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=state180] (12) at (-1, 0) {$\pi$};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (1.5, -1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (12) to (10.center);
		\draw (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lstm-cell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 5.75) {$W_f$};
		\node [style=box] (1) at (0, 4.25) {$W_o$};
		\node [style=box] (2) at (0, 2.75) {$W_i$};
		\node [style=box] (3) at (0, 1.25) {$W_c$};
		\node [style=box] (4) at (0, -1.25) {$U_f$};
		\node [style=box] (5) at (0, -2.75) {$U_o$};
		\node [style=box] (6) at (0, -4.25) {$U_i$};
		\node [style=box] (7) at (0, -5.75) {$U_i$};
		\node [style=box] (8) at (4, 2) {$+$};
		\node [style=box] (9) at (3.5, 4) {$+$};
		\node [style=box] (10) at (4, -2) {$+$};
		\node [style=box] (11) at (3.5, -4) {$+$};
		\node [style=box] (12) at (8, 5) {$\odot$};
		\node [style=box] (13) at (8, -3) {$\odot$};
		\node [style=box] (14) at (11, 1) {$+$};
		\node [style=box] (15) at (14, -0.5) {$\odot$};
		\node [style=none] (16) at (-3, 3.5) {};
		\node [style=none] (17) at (-5, 3.5) {};
		\node [style=none] (18) at (-3, -3.5) {};
		\node [style=none] (19) at (-5, -3.5) {};
		\node [style=box] (20) at (5.5, 4) {$\sigma$};
		\node [style=box] (21) at (6, 2) {$\sigma$};
		\node [style=box] (22) at (6, -2) {$\sigma$};
		\node [style=box] (23) at (5.5, -4) {$\sigma$};
		\node [style=none] (24) at (0, 7) {};
		\node [style=none] (25) at (-5, 7) {};
		\node [style=none] (26) at (12.5, 1) {};
		\node [style=none] (27) at (14, 2.5) {};
		\node [style=none] (28) at (16, 2.5) {};
		\node [style=none] (29) at (16, -0.5) {};
		\node [style=none] (30) at (-4.5, 7.5) {$c_{t-1}$};
		\node [style=none] (31) at (-4.5, 4) {$x_t$};
		\node [style=none] (32) at (-4.5, -3) {$h_{t-1}$};
		\node [style=none] (33) at (15.5, 3) {$c_t$};
		\node [style=none] (34) at (15.5, 0) {$h_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16.center);
		\draw [in=-180, out=30, looseness=1.25] (16.center) to (0);
		\draw [in=180, out=15, looseness=1.25] (16.center) to (1);
		\draw [in=-180, out=-15, looseness=1.25] (16.center) to (2);
		\draw [in=180, out=-30, looseness=1.25] (16.center) to (3);
		\draw [in=150, out=0, looseness=1.25] (0) to (9);
		\draw [in=150, out=0, looseness=1.25] (1) to (8);
		\draw [in=150, out=0, looseness=1.25] (2) to (10);
		\draw [in=150, out=0, looseness=1.25] (3) to (11);
		\draw [in=-150, out=0, looseness=1.25] (4) to (9);
		\draw [in=-150, out=0, looseness=1.25] (5) to (8);
		\draw [in=-150, out=0, looseness=1.25] (6) to (10);
		\draw [in=-150, out=0, looseness=1.25] (7) to (11);
		\draw [in=-180, out=-30, looseness=1.25] (18.center) to (7);
		\draw [in=180, out=-15, looseness=1.25] (18.center) to (6);
		\draw [in=-180, out=15, looseness=1.25] (18.center) to (5);
		\draw [in=-180, out=30, looseness=1.25] (18.center) to (4);
		\draw (19.center) to (18.center);
		\draw (9) to (20);
		\draw (8) to (21);
		\draw (10) to (22);
		\draw (11) to (23);
		\draw [in=-165, out=0, looseness=1.25] (20) to (12);
		\draw [in=165, out=0, looseness=1.25] (22) to (13);
		\draw [in=195, out=0, looseness=1.25] (23) to (13);
		\draw [in=-165, out=0, looseness=1.25] (21) to (15);
		\draw [in=135, out=0, looseness=1.25] (12) to (14);
		\draw [in=-135, out=15, looseness=1.25] (13) to (14);
		\draw (25.center) to (24.center);
		\draw [in=165, out=0, looseness=1.25] (24.center) to (12);
		\draw (14) to (26.center);
		\draw [in=180, out=75, looseness=1.25] (26.center) to (27.center);
		\draw [in=165, out=-60, looseness=1.25] (26.center) to (15);
		\draw (27.center) to (28.center);
		\draw (15) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/marginalization-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (2.5, -1.5) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (2.5, -0.5) {$\omega$};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=discarder] (6) at (3.25, 1.5) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-2, -0.5) {$\omega_1$};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (-2.5, 1.75) {$X$};
		\node [style=none] (16) at (1.25, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6);
		\draw (4.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/marginalization-Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2.5, -0.5) {$\omega$};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=discarder] (6) at (-3.25, 1.5) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (2, -0.5) {$\omega_2$};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (2.5, 1.75) {$Y$};
		\node [style=none] (16) at (-1.25, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6);
		\draw (4.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/monoid-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-3.5, 1.5) {$\mu$};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-1.75, 2.25) {};
		\node [style=none] (4) at (-5.25, 0.75) {};
		\node [style=none] (5) at (-5.25, 2.25) {};
		\node [style=none] (6) at (-3.5, 2.25) {};
		\node [style=none] (7) at (-4.75, 0.75) {};
		\node [style=none] (8) at (-3.5, -2.25) {};
		\node [style=none] (9) at (-4.75, -1.5) {$\mu$};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-6.5, -2.25) {};
		\node [style=none] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (-4.75, -0.75) {};
		\node [style=none] (15) at (-6, -2.25) {};
		\node [style=none] (16) at (4.75, 0.75) {};
		\node [style=none] (17) at (3.5, 1.5) {$\mu$};
		\node [style=none] (18) at (5.25, 0.75) {};
		\node [style=none] (19) at (5.25, 2.25) {};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (1.75, 2.25) {};
		\node [style=none] (22) at (3.5, 2.25) {};
		\node [style=none] (23) at (2.25, 0.75) {};
		\node [style=none] (24) at (6, -2.25) {};
		\node [style=none] (25) at (4.75, -1.5) {$\mu$};
		\node [style=none] (26) at (6.5, -2.25) {};
		\node [style=none] (27) at (6.5, -0.75) {};
		\node [style=none] (28) at (3, -2.25) {};
		\node [style=none] (29) at (3, -0.75) {};
		\node [style=none] (30) at (4.75, -0.75) {};
		\node [style=none] (31) at (3.5, -2.25) {};
		\node [style=none] (32) at (-3.5, 4) {};
		\node [style=none] (33) at (3.5, 4) {};
		\node [style=none] (34) at (3.5, -4) {};
		\node [style=none] (35) at (6, -4) {};
		\node [style=none] (36) at (2.25, -4) {};
		\node [style=none] (37) at (-2.25, -4) {};
		\node [style=none] (38) at (-3.5, -4) {};
		\node [style=none] (39) at (-6, -4) {};
		\node [style=none] (42) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (13.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (21.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (29.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (39.center) to (15.center);
		\draw (38.center) to (8.center);
		\draw (14.center) to (7.center);
		\draw (37.center) to (0.center);
		\draw (36.center) to (23.center);
		\draw (34.center) to (31.center);
		\draw (35.center) to (24.center);
		\draw (30.center) to (16.center);
		\draw (6.center) to (32.center);
		\draw (22.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/monoid-commutativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {$=$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (5) at (-3.5, 3) {};
		\node [style=none] (6) at (-4.5, -3) {};
		\node [style=none] (7) at (-2.5, -3) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (3.5, 3) {};
		\node [style=none] (12) at (2.5, -3) {};
		\node [style=none] (13) at (4.5, -3) {};
		\node [style=none] (21) at (-3.5, 0.75) {$\mu$};
		\node [style=none] (22) at (-1.75, 0) {};
		\node [style=none] (23) at (-1.75, 1.5) {};
		\node [style=none] (24) at (-5.25, 0) {};
		\node [style=none] (25) at (-5.25, 1.5) {};
		\node [style=none] (26) at (-3.5, 1.5) {};
		\node [style=none] (28) at (3.5, 0.75) {$\mu$};
		\node [style=none] (29) at (5.25, 0) {};
		\node [style=none] (30) at (5.25, 1.5) {};
		\node [style=none] (31) at (1.75, 0) {};
		\node [style=none] (32) at (1.75, 1.5) {};
		\node [style=none] (33) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (7.center);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (25.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (32.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (11.center);
		\draw (26.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/monoid-morph-assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -2.25) {};
		\node [style=none] (1) at (3, -1.5) {$\mu$};
		\node [style=none] (2) at (4.75, -2.25) {};
		\node [style=none] (3) at (4.75, -0.75) {};
		\node [style=none] (4) at (1.25, -2.25) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=none] (7) at (1.75, -2.25) {};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=none] (9) at (3, 1.5) {$f$};
		\node [style=none] (10) at (3, 2.25) {};
		\node [style=none] (11) at (2.25, 2.25) {};
		\node [style=none] (12) at (3.75, 2.25) {};
		\node [style=none] (13) at (2.25, 0.75) {};
		\node [style=none] (14) at (3.75, 0.75) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=none] (32) at (1.75, -4) {};
		\node [style=none] (33) at (4.25, -4) {};
		\node [style=none] (34) at (-1.75, 0.75) {};
		\node [style=none] (35) at (-3, 1.5) {$\mu'$};
		\node [style=none] (36) at (-1.25, 0.75) {};
		\node [style=none] (37) at (-1.25, 2.25) {};
		\node [style=none] (38) at (-4.75, 0.75) {};
		\node [style=none] (39) at (-4.75, 2.25) {};
		\node [style=none] (40) at (-3, 2.25) {};
		\node [style=none] (41) at (-4.25, 0.75) {};
		\node [style=none] (42) at (-4.25, -2.25) {};
		\node [style=none] (43) at (-4.25, -1.5) {$f$};
		\node [style=none] (44) at (-4.25, -0.75) {};
		\node [style=none] (45) at (-5, -0.75) {};
		\node [style=none] (46) at (-3.5, -0.75) {};
		\node [style=none] (47) at (-5, -2.25) {};
		\node [style=none] (48) at (-3.5, -2.25) {};
		\node [style=none] (49) at (-1.75, -2.25) {};
		\node [style=none] (50) at (-1.75, -1.5) {$f$};
		\node [style=none] (51) at (-1.75, -0.75) {};
		\node [style=none] (52) at (-2.5, -0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (-2.5, -2.25) {};
		\node [style=none] (55) at (-1, -2.25) {};
		\node [style=none] (56) at (-4.25, -4) {};
		\node [style=none] (57) at (-1.75, -4) {};
		\node [style=none] (58) at (-3, 4) {};
		\node [style=none] (59) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (10.center);
		\draw (39.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (45.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (41.center) to (44.center);
		\draw (34.center) to (51.center);
		\draw (42.center) to (56.center);
		\draw (49.center) to (57.center);
		\draw (7.center) to (32.center);
		\draw (33.center) to (0.center);
		\draw (40.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/monoid-morph-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-2, -3.5) {};
		\node [style=none] (4) at (-2, -2.5) {$\eta$};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-2, 0) {$f$};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (3, -2) {};
		\node [style=none] (15) at (2, -3.5) {};
		\node [style=none] (16) at (2, -2.5) {$\eta'$};
		\node [style=none] (17) at (-2, 2.5) {};
		\node [style=none] (18) at (2, 2.5) {};
		\node [style=none] (19) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (0.center) to (5.center);
		\draw (7.center) to (17.center);
		\draw (12.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/monoid-unitality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -4) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (1.75, 0) {$=$};
		\node [style=none] (3) at (-1.75, 0) {$=$};
		\node [style=none] (6) at (6.25, -2.5) {};
		\node [style=none] (8) at (-3.75, -0.75) {};
		\node [style=none] (10) at (3.75, -4) {};
		\node [style=none] (11) at (-3.75, -4) {};
		\node [style=none] (12) at (5, 3) {};
		\node [style=none] (13) at (-5, 3) {};
		\node [style=none] (14) at (5.25, -2.5) {};
		\node [style=none] (15) at (7.25, -2.5) {};
		\node [style=none] (16) at (6.25, -4) {};
		\node [style=none] (17) at (6.25, -3) {$\eta$};
		\node [style=none] (18) at (-6.25, -2.5) {};
		\node [style=none] (19) at (-7.25, -2.5) {};
		\node [style=none] (20) at (-5.25, -2.5) {};
		\node [style=none] (21) at (-6.25, -4) {};
		\node [style=none] (22) at (-6.25, -3) {$\eta$};
		\node [style=none] (23) at (5, 0) {$\mu$};
		\node [style=none] (25) at (6.75, -0.75) {};
		\node [style=none] (26) at (6.75, 0.75) {};
		\node [style=none] (27) at (3.25, -0.75) {};
		\node [style=none] (28) at (3.25, 0.75) {};
		\node [style=none] (29) at (6.25, -0.75) {};
		\node [style=none] (30) at (3.75, -0.75) {};
		\node [style=none] (31) at (5, 0.75) {};
		\node [style=none] (32) at (-5, 0) {$\mu$};
		\node [style=none] (33) at (-3.25, -0.75) {};
		\node [style=none] (34) at (-3.25, 0.75) {};
		\node [style=none] (35) at (-6.75, -0.75) {};
		\node [style=none] (36) at (-6.75, 0.75) {};
		\node [style=none] (37) at (-5, 0.75) {};
		\node [style=none] (38) at (-6.25, -0.75) {};
		\node [style=none] (41) at (-0.5, 2.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (8.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (28.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (6.center) to (29.center);
		\draw (30.center) to (10.center);
		\draw (31.center) to (12.center);
		\draw (36.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (13.center);
		\draw (18.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/neur-WW-mk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.5, -1.5) {$W''$};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (1.25, -0.25) {};
		\node [style=none] (11) at (-0.25, -2.75) {};
		\node [style=none] (12) at (1.25, -2.75) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (-0.25, -2.25) {};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=none] (16) at (0.5, 1.5) {$W'$};
		\node [style=none] (17) at (-0.25, 2.75) {};
		\node [style=none] (18) at (1.25, 2.75) {};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (-0.25, 2.25) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (1.25, 1.5) {};
		\node [style=none] (24) at (2.5, 1.5) {};
		\node [style=none] (25) at (2.5, -1.5) {};
		\node [style=none] (26) at (2, 2) {$m_o$};
		\node [style=none] (27) at (2, -1) {$k_o$};
		\node [style=none] (28) at (-3, -2.25) {};
		\node [style=none] (29) at (-2.25, -0.75) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-3, 2.25) {};
		\node [style=none] (32) at (-2.5, -1.75) {$k_i$};
		\node [style=none] (33) at (-2.5, -0.25) {$m_i$};
		\node [style=none] (34) at (-2.5, 1.25) {$k_o$};
		\node [style=none] (35) at (-2.5, 2.75) {$m_o$};
		\node [style=none] (36) at (-3, 0.75) {};
		\node [style=none] (37) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (31.center) to (21.center);
		\draw [in=-180, out=0, looseness=1.25] (30.center) to (13.center);
		\draw [in=-180, out=0, looseness=1.25] (29.center) to (22.center);
		\draw (28.center) to (14.center);
		\draw (23.center) to (24.center);
		\draw (15.center) to (25.center);
		\draw (36.center) to (30.center);
		\draw (37.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/neur-WW-nm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.5, -1.5) {$W'$};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (1.25, -0.25) {};
		\node [style=none] (11) at (-0.25, -2.75) {};
		\node [style=none] (12) at (1.25, -2.75) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (-0.25, -2.25) {};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=none] (16) at (0.5, 1.5) {$W$};
		\node [style=none] (17) at (-0.25, 2.75) {};
		\node [style=none] (18) at (1.25, 2.75) {};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (-0.25, 2.25) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (1.25, 1.5) {};
		\node [style=none] (24) at (2.5, 1.5) {};
		\node [style=none] (25) at (2.5, -1.5) {};
		\node [style=none] (26) at (2, 2) {$n_o$};
		\node [style=none] (27) at (2, -1) {$m_o$};
		\node [style=none] (28) at (-3, -2.25) {};
		\node [style=none] (29) at (-2.25, -0.75) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-3, 2.25) {};
		\node [style=none] (32) at (-2.5, -1.75) {$m_i$};
		\node [style=none] (33) at (-2.5, -0.25) {$n_i$};
		\node [style=none] (34) at (-2.5, 1.25) {$m_o$};
		\node [style=none] (35) at (-2.5, 2.75) {$n_o$};
		\node [style=none] (36) at (-3, 0.75) {};
		\node [style=none] (37) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (31.center) to (21.center);
		\draw [in=-180, out=0, looseness=1.25] (30.center) to (13.center);
		\draw [in=-180, out=0, looseness=1.25] (29.center) to (22.center);
		\draw (28.center) to (14.center);
		\draw (23.center) to (24.center);
		\draw (15.center) to (25.center);
		\draw (36.center) to (30.center);
		\draw (37.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/neur-WWW-nmk-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3) {$W$};
		\node [style=none] (1) at (-0.75, 4.25) {};
		\node [style=none] (2) at (1.75, 4.25) {};
		\node [style=none] (3) at (-0.75, 1.75) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style=none] (6) at (-0.75, 2.25) {};
		\node [style=none] (7) at (1.75, 3) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (2.5, 3.5) {$n_o$};
		\node [style=none] (10) at (0.5, -1.5) {$W'W''$};
		\node [style=none] (13) at (-0.75, -4.25) {};
		\node [style=none] (14) at (1.75, -4.25) {};
		\node [style=none] (15) at (-0.75, -2.25) {};
		\node [style=none] (16) at (-0.75, -3.75) {};
		\node [style=none] (17) at (1.75, -3) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (-0.75, -0.75) {};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (3, 0) {};
		\node [style=none] (27) at (3, -3) {};
		\node [style=none] (28) at (2.5, 0.5) {$m_o$};
		\node [style=none] (29) at (2.5, -2.5) {$k_o$};
		\node [style=none] (30) at (-4, -3.75) {};
		\node [style=none] (32) at (-3.5, -3.25) {$k_i$};
		\node [style=none] (33) at (-3.5, -1.75) {$m_i$};
		\node [style=none] (34) at (-3.5, 1.25) {$k_o$};
		\node [style=none] (35) at (-3.5, 2.75) {$m_o$};
		\node [style=none] (37) at (-4, -2.25) {};
		\node [style=none] (38) at (-4, 3.75) {};
		\node [style=none] (39) at (-3.5, 4.25) {$n_o$};
		\node [style=none] (41) at (-3.5, -0.25) {$n_i$};
		\node [style=none] (42) at (-4, 2.25) {};
		\node [style=none] (43) at (-4, 0.75) {};
		\node [style=none] (44) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (26.center);
		\draw (17.center) to (27.center);
		\draw (19.center) to (13.center);
		\draw (20.center) to (14.center);
		\draw (38.center) to (5.center);
		\draw (30.center) to (16.center);
		\draw (37.center) to (15.center);
		\draw [in=180, out=0, looseness=1.25] (44.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (43.center) to (24.center);
		\draw [in=-180, out=0, looseness=1.25] (42.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/neur-WWW-nmk-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 3) {$W$};
		\node [style=none] (1) at (1.75, 4.25) {};
		\node [style=none] (2) at (3.25, 4.25) {};
		\node [style=none] (3) at (1.75, 1.75) {};
		\node [style=none] (4) at (3.25, 1.75) {};
		\node [style=none] (5) at (1.75, 3.75) {};
		\node [style=none] (6) at (-0.25, 2.25) {};
		\node [style=none] (7) at (3.25, 3) {};
		\node [style=none] (8) at (4.5, 3) {};
		\node [style=none] (9) at (4, 3.5) {$n_o$};
		\node [style=none] (23) at (-0.25, 0.75) {};
		\node [style=none] (31) at (-4, 2.25) {};
		\node [style=none] (32) at (-3.5, -3.25) {$k_i$};
		\node [style=none] (33) at (-3.5, -1.75) {$m_i$};
		\node [style=none] (34) at (-3.5, 1.25) {$k_o$};
		\node [style=none] (35) at (-3.5, 2.75) {$m_o$};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (37) at (-4, -2.25) {};
		\node [style=none] (38) at (-4, 3.75) {};
		\node [style=none] (39) at (-3.5, 4.25) {$n_o$};
		\node [style=none] (40) at (-4, -0.75) {};
		\node [style=none] (41) at (-3.5, -0.25) {$n_i$};
		\node [style=none] (42) at (-3.25, 2.25) {};
		\node [style=none] (43) at (-3.25, 0.75) {};
		\node [style=none] (44) at (-3.25, -0.75) {};
		\node [style=none] (45) at (2.5, -3) {$W''$};
		\node [style=none] (46) at (1.75, -1.75) {};
		\node [style=none] (47) at (3.25, -1.75) {};
		\node [style=none] (48) at (1.75, -4.25) {};
		\node [style=none] (49) at (3.25, -4.25) {};
		\node [style=none] (50) at (1.75, -2.25) {};
		\node [style=none] (51) at (1.75, -3.75) {};
		\node [style=none] (52) at (3.25, -3) {};
		\node [style=none] (53) at (2.5, 0) {$W'$};
		\node [style=none] (54) at (1.75, 1.25) {};
		\node [style=none] (55) at (3.25, 1.25) {};
		\node [style=none] (56) at (1.75, -1.25) {};
		\node [style=none] (57) at (3.25, -1.25) {};
		\node [style=none] (58) at (1.75, 0.75) {};
		\node [style=none] (59) at (1.75, -0.75) {};
		\node [style=none] (60) at (3.25, 0) {};
		\node [style=none] (61) at (4.5, 0) {};
		\node [style=none] (62) at (4.5, -3) {};
		\node [style=none] (63) at (4, 0.5) {$m_o$};
		\node [style=none] (64) at (4, -2.5) {$k_o$};
		\node [style=none] (65) at (-4, -3.75) {};
		\node [style=none] (73) at (-0.25, -0.75) {};
		\node [style=none] (74) at (-0.25, -2.25) {};
		\node [style=none] (75) at (1.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (38.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (44.center) to (6.center);
		\draw [in=-180, out=0, looseness=1.25] (42.center) to (23.center);
		\draw (31.center) to (42.center);
		\draw (36.center) to (43.center);
		\draw (40.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (65.center) to (51.center);
		\draw (60.center) to (61.center);
		\draw (52.center) to (62.center);
		\draw (37.center) to (74.center);
		\draw [in=180, out=0, looseness=1.25] (43.center) to (73.center);
		\draw (23.center) to (58.center);
		\draw (6.center) to (75.center);
		\draw [in=-180, out=0, looseness=1.25] (73.center) to (50.center);
		\draw [in=-180, out=0, looseness=1.25] (74.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/neur-WWW-nmk-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {$WW'$};
		\node [style=none] (1) at (-0.75, 4.25) {};
		\node [style=none] (2) at (1.75, 4.25) {};
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style=none] (7) at (1.75, 3) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (2.5, 3.5) {$n_o$};
		\node [style=none] (10) at (0.5, -3) {$W''$};
		\node [style=none] (13) at (-0.75, -4.25) {};
		\node [style=none] (14) at (1.75, -4.25) {};
		\node [style=none] (16) at (-0.75, -3.75) {};
		\node [style=none] (17) at (1.75, -3) {};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (3, 0) {};
		\node [style=none] (27) at (3, -3) {};
		\node [style=none] (28) at (2.5, 0.5) {$m_o$};
		\node [style=none] (29) at (2.5, -2.5) {$k_o$};
		\node [style=none] (30) at (-4, -3.75) {};
		\node [style=none] (31) at (-4, 2.25) {};
		\node [style=none] (32) at (-3.5, -3.25) {$k_i$};
		\node [style=none] (33) at (-3.5, -1.75) {$m_i$};
		\node [style=none] (34) at (-3.5, 1.25) {$k_o$};
		\node [style=none] (35) at (-3.5, 2.75) {$m_o$};
		\node [style=none] (38) at (-4, 3.75) {};
		\node [style=none] (39) at (-3.5, 4.25) {$n_o$};
		\node [style=none] (41) at (-3.5, -0.25) {$n_i$};
		\node [style=none] (42) at (-0.75, 2.25) {};
		\node [style=none] (43) at (-4, 0.75) {};
		\node [style=none] (44) at (-4, -0.75) {};
		\node [style=none] (45) at (-0.75, -2.25) {};
		\node [style=none] (46) at (-0.75, -1.75) {};
		\node [style=none] (47) at (1.75, -1.75) {};
		\node [style=none] (48) at (-0.75, -1.25) {};
		\node [style=none] (49) at (1.75, -1.25) {};
		\node [style=none] (50) at (-4, -2.25) {};
		\node [style=none] (52) at (-0.75, 0.75) {};
		\node [style=none] (53) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (25.center) to (26.center);
		\draw (17.center) to (27.center);
		\draw (38.center) to (5.center);
		\draw (30.center) to (16.center);
		\draw (31.center) to (42.center);
		\draw (13.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (14.center);
		\draw (1.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (2.center);
		\draw [in=180, out=0, looseness=1.25] (43.center) to (45.center);
		\draw [in=180, out=0, looseness=1.25] (44.center) to (52.center);
		\draw [in=-180, out=0, looseness=1.25] (50.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/neur-WWW-nmk-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 3) {$W$};
		\node [style=none] (1) at (1.75, 4.25) {};
		\node [style=none] (2) at (3.25, 4.25) {};
		\node [style=none] (3) at (1.75, 1.75) {};
		\node [style=none] (4) at (3.25, 1.75) {};
		\node [style=none] (5) at (1.75, 3.75) {};
		\node [style=none] (7) at (3.25, 3) {};
		\node [style=none] (8) at (4.5, 3) {};
		\node [style=none] (9) at (4, 3.5) {$n_o$};
		\node [style=none] (23) at (-0.25, -2.25) {};
		\node [style=none] (31) at (-4, 2.25) {};
		\node [style=none] (32) at (-3.5, -3.25) {$k_i$};
		\node [style=none] (33) at (-3.5, -1.75) {$m_i$};
		\node [style=none] (34) at (-3.5, 1.25) {$k_o$};
		\node [style=none] (35) at (-3.5, 2.75) {$m_o$};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (37) at (-4, -2.25) {};
		\node [style=none] (38) at (-4, 3.75) {};
		\node [style=none] (39) at (-3.5, 4.25) {$n_o$};
		\node [style=none] (40) at (-4, -0.75) {};
		\node [style=none] (41) at (-3.5, -0.25) {$n_i$};
		\node [style=none] (45) at (2.5, -3) {$W''$};
		\node [style=none] (46) at (1.75, -1.75) {};
		\node [style=none] (47) at (3.25, -1.75) {};
		\node [style=none] (48) at (1.75, -4.25) {};
		\node [style=none] (49) at (3.25, -4.25) {};
		\node [style=none] (50) at (1.75, 0.75) {};
		\node [style=none] (51) at (1.75, -3.75) {};
		\node [style=none] (52) at (3.25, -3) {};
		\node [style=none] (53) at (2.5, 0) {$W'$};
		\node [style=none] (54) at (1.75, 1.25) {};
		\node [style=none] (55) at (3.25, 1.25) {};
		\node [style=none] (56) at (1.75, -1.25) {};
		\node [style=none] (57) at (3.25, -1.25) {};
		\node [style=none] (58) at (1.75, -2.25) {};
		\node [style=none] (59) at (1.75, 2.25) {};
		\node [style=none] (60) at (3.25, 0) {};
		\node [style=none] (61) at (4.5, 0) {};
		\node [style=none] (62) at (4.5, -3) {};
		\node [style=none] (63) at (4, 0.5) {$m_o$};
		\node [style=none] (64) at (4, -2.5) {$k_o$};
		\node [style=none] (65) at (-4, -3.75) {};
		\node [style=none] (73) at (-0.25, 2.25) {};
		\node [style=none] (75) at (1.75, -0.75) {};
		\node [style=none] (76) at (-3.25, 0.75) {};
		\node [style=none] (77) at (-3.25, -0.75) {};
		\node [style=none] (78) at (-0.25, -2.25) {};
		\node [style=none] (79) at (-3.25, -2.25) {};
		\node [style=none] (80) at (-0.25, 0.75) {};
		\node [style=none] (81) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (38.center) to (5.center);
		\draw (46.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (65.center) to (51.center);
		\draw (60.center) to (61.center);
		\draw (52.center) to (62.center);
		\draw [in=-180, out=0, looseness=1.25] (73.center) to (50.center);
		\draw [in=180, out=0, looseness=1.25] (76.center) to (78.center);
		\draw [in=180, out=0, looseness=1.25] (77.center) to (80.center);
		\draw [in=-180, out=0, looseness=1.25] (79.center) to (81.center);
		\draw (36.center) to (76.center);
		\draw (40.center) to (77.center);
		\draw [in=-180, out=0, looseness=1.25] (80.center) to (59.center);
		\draw (31.center) to (73.center);
		\draw (37.center) to (79.center);
		\draw (81.center) to (75.center);
		\draw (78.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rate-func-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$A^T$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (4.5, -2) {$A$};
		\node [style=none] (8) at (4, -1.25) {};
		\node [style=none] (9) at (5, -1.25) {};
		\node [style=none] (10) at (4, -2.75) {};
		\node [style=none] (11) at (5, -2.75) {};
		\node [style=none] (13) at (5, -2) {};
		\node [style=none] (14) at (6.5, -2.5) {$B'$};
		\node [style=none] (15) at (6, -1.25) {};
		\node [style=none] (16) at (7, -1.25) {};
		\node [style=none] (17) at (6, -3.75) {};
		\node [style=none] (18) at (7, -3.75) {};
		\node [style=none] (19) at (6, -2) {};
		\node [style=none] (21) at (6, -3) {};
		\node [style=none] (22) at (7, -2.5) {};
		\node [style=black copier] (23) at (2, 0) {};
		\node [style=black copier] (24) at (3, -1) {};
		\node [style=none] (25) at (4, 0) {};
		\node [style=none] (26) at (4, -2) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=none] (29) at (-1.5, -3) {};
		\node [style=none] (30) at (8.5, -2.5) {};
		\node [style=none] (31) at (8.5, 1) {};
		\node [style=none] (32) at (8.5, 0) {};
		\node [style=none] (33) at (-1, 0.5) {$m_o$};
		\node [style=none] (34) at (-1, -2.5) {$k_i$};
		\node [style=none] (35) at (8, 1.5) {$n_o$};
		\node [style=none] (36) at (8, -0.5) {$n_o$};
		\node [style=none] (37) at (8, -2) {$m_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (21.center);
		\draw (6.center) to (23);
		\draw [in=-180, out=90, looseness=1.25] (23) to (27.center);
		\draw (27.center) to (31.center);
		\draw [in=180, out=-90, looseness=1.50] (23) to (24);
		\draw [in=180, out=-90, looseness=1.25] (24) to (26.center);
		\draw [in=-180, out=90, looseness=1.25] (24) to (25.center);
		\draw (25.center) to (32.center);
		\draw (22.center) to (30.center);
		\draw (13.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rate-func-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {$A^T$};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (4.5, -2) {$A$};
		\node [style=none] (8) at (4, -1.25) {};
		\node [style=none] (9) at (5, -1.25) {};
		\node [style=none] (10) at (4, -2.75) {};
		\node [style=none] (11) at (5, -2.75) {};
		\node [style=none] (12) at (4, -2) {};
		\node [style=none] (13) at (5, -2) {};
		\node [style=none] (14) at (6.5, -2.5) {$B'$};
		\node [style=none] (15) at (6, -1.25) {};
		\node [style=none] (16) at (7, -1.25) {};
		\node [style=none] (17) at (6, -3.75) {};
		\node [style=none] (18) at (7, -3.75) {};
		\node [style=none] (19) at (6, -2) {};
		\node [style=none] (21) at (6, -3) {};
		\node [style=none] (22) at (7, -2.5) {};
		\node [style=black copier] (23) at (0, 0) {};
		\node [style=none] (24) at (1.5, -1) {$A^T$};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (2, -0.25) {};
		\node [style=none] (27) at (1, -1.75) {};
		\node [style=none] (28) at (2, -1.75) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (2, -1) {};
		\node [style=black copier] (31) at (3, -1) {};
		\node [style=none] (32) at (8.5, -2.5) {};
		\node [style=none] (33) at (4, 0) {};
		\node [style=none] (34) at (8.5, 0) {};
		\node [style=none] (35) at (8.5, 1) {};
		\node [style=none] (36) at (-1.5, 0) {};
		\node [style=none] (37) at (-1.5, -3) {};
		\node [style=none] (38) at (-1, 0.5) {$m_o$};
		\node [style=none] (39) at (-1, -2.5) {$k_i$};
		\node [style=none] (40) at (8, 1.5) {$n_o$};
		\node [style=none] (41) at (8, -0.5) {$n_o$};
		\node [style=none] (42) at (8, -2) {$m_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (36.center) to (23);
		\draw [in=180, out=90, looseness=1.25] (23) to (5.center);
		\draw [in=180, out=-90, looseness=1.25] (23) to (29.center);
		\draw (37.center) to (21.center);
		\draw (6.center) to (35.center);
		\draw (30.center) to (31);
		\draw [in=180, out=90, looseness=1.25] (31) to (33.center);
		\draw [in=-180, out=-90, looseness=1.25] (31) to (12.center);
		\draw (33.center) to (34.center);
		\draw (13.center) to (19.center);
		\draw (22.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rate-func-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1) {$A^T$};
		\node [style=none] (1) at (4, 1.75) {};
		\node [style=none] (2) at (5, 1.75) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=none] (4) at (5, 0.25) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (4.5, -2) {$A$};
		\node [style=none] (8) at (4, -1.25) {};
		\node [style=none] (9) at (5, -1.25) {};
		\node [style=none] (10) at (4, -2.75) {};
		\node [style=none] (11) at (5, -2.75) {};
		\node [style=none] (12) at (4, -2) {};
		\node [style=none] (13) at (5, -2) {};
		\node [style=none] (14) at (6.5, -2.5) {$B'$};
		\node [style=none] (15) at (6, -1.25) {};
		\node [style=none] (16) at (7, -1.25) {};
		\node [style=none] (17) at (6, -3.75) {};
		\node [style=none] (18) at (7, -3.75) {};
		\node [style=none] (19) at (6, -2) {};
		\node [style=none] (21) at (6, -3) {};
		\node [style=none] (22) at (7, -2.5) {};
		\node [style=black copier] (23) at (0, 0) {};
		\node [style=none] (24) at (2.5, 0) {$A^T$};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (2, -0.75) {};
		\node [style=none] (28) at (3, -0.75) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (3, 0) {};
		\node [style=none] (32) at (8.5, -2.5) {};
		\node [style=none] (34) at (8.5, 0) {};
		\node [style=none] (35) at (8.5, 1) {};
		\node [style=none] (36) at (-1.5, 0) {};
		\node [style=none] (37) at (-1.5, -3) {};
		\node [style=none] (38) at (-1, 0.5) {$m_o$};
		\node [style=none] (39) at (-1, -2.5) {$k_i$};
		\node [style=none] (40) at (8, 1.5) {$n_o$};
		\node [style=none] (41) at (8, -0.5) {$n_o$};
		\node [style=none] (42) at (8, -2) {$m_i$};
		\node [style=none] (43) at (2.5, -2) {$A^T$};
		\node [style=none] (44) at (2, -1.25) {};
		\node [style=none] (45) at (3, -1.25) {};
		\node [style=none] (46) at (2, -2.75) {};
		\node [style=none] (47) at (3, -2.75) {};
		\node [style=none] (48) at (2, -2) {};
		\node [style=none] (49) at (3, -2) {};
		\node [style=black copier] (50) at (1, -1) {};
		\node [style=none] (51) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (36.center) to (23);
		\draw (37.center) to (21.center);
		\draw (13.center) to (19.center);
		\draw (22.center) to (32.center);
		\draw (44.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw [in=180, out=-90, looseness=1.25] (23) to (50);
		\draw [in=180, out=-90, looseness=1.25] (50) to (48.center);
		\draw [in=-180, out=90, looseness=1.25] (50) to (29.center);
		\draw (51.center) to (5.center);
		\draw (30.center) to (34.center);
		\draw (6.center) to (35.center);
		\draw (49.center) to (12.center);
		\draw [in=-180, out=90, looseness=1.25] (23) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rate-func-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1) {$A^T$};
		\node [style=none] (1) at (4, 1.75) {};
		\node [style=none] (2) at (5, 1.75) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=none] (4) at (5, 0.25) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (14) at (4.5, -2.5) {$B'$};
		\node [style=none] (15) at (4, -1.25) {};
		\node [style=none] (16) at (5, -1.25) {};
		\node [style=none] (17) at (4, -3.75) {};
		\node [style=none] (18) at (5, -3.75) {};
		\node [style=none] (19) at (4, -2) {};
		\node [style=none] (21) at (4, -3) {};
		\node [style=none] (22) at (5, -2.5) {};
		\node [style=black copier] (23) at (0, 0) {};
		\node [style=none] (24) at (2.5, 0) {$A^T$};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (2, -0.75) {};
		\node [style=none] (28) at (3, -0.75) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (3, 0) {};
		\node [style=none] (32) at (6.5, -2.5) {};
		\node [style=none] (34) at (6.5, 0) {};
		\node [style=none] (35) at (6.5, 1) {};
		\node [style=none] (36) at (-1.5, 0) {};
		\node [style=none] (37) at (-1.5, -3) {};
		\node [style=none] (38) at (-1, 0.5) {$m_o$};
		\node [style=none] (39) at (-1, -2.5) {$k_i$};
		\node [style=none] (40) at (6, 1.5) {$n_o$};
		\node [style=none] (41) at (6, -0.5) {$n_o$};
		\node [style=none] (42) at (6, -2) {$m_i$};
		\node [style=black copier] (50) at (1, -1) {};
		\node [style=none] (51) at (1, 1) {};
		\node [style=none] (52) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (36.center) to (23);
		\draw (37.center) to (21.center);
		\draw (22.center) to (32.center);
		\draw [in=180, out=-90, looseness=1.25] (23) to (50);
		\draw [in=-180, out=90, looseness=1.25] (50) to (29.center);
		\draw (51.center) to (5.center);
		\draw (30.center) to (34.center);
		\draw (6.center) to (35.center);
		\draw [in=-180, out=90, looseness=1.25] (23) to (51.center);
		\draw [in=-180, out=-90, looseness=1.25] (50) to (52.center);
		\draw (52.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rate-func-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2) {$A^T$};
		\node [style=none] (1) at (2, 2.75) {};
		\node [style=none] (2) at (3, 2.75) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (3, 1.25) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (14) at (2.5, -2.5) {$B'$};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=none] (16) at (3, -1.25) {};
		\node [style=none] (17) at (2, -3.75) {};
		\node [style=none] (18) at (3, -3.75) {};
		\node [style=none] (19) at (2, -2) {};
		\node [style=none] (21) at (2, -3) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=black copier] (23) at (0, -0.5) {};
		\node [style=none] (24) at (2.5, 0) {$A^T$};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (2, -0.75) {};
		\node [style=none] (28) at (3, -0.75) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (3, 0) {};
		\node [style=none] (32) at (4.5, -2.5) {};
		\node [style=none] (34) at (4.5, 0) {};
		\node [style=none] (35) at (4.5, 2) {};
		\node [style=none] (36) at (-1.5, -0.5) {};
		\node [style=none] (37) at (-1.5, -3) {};
		\node [style=none] (38) at (-1, 0) {$m_o$};
		\node [style=none] (39) at (-1, -2.5) {$k_i$};
		\node [style=none] (40) at (4, 2.5) {$n_o$};
		\node [style=none] (41) at (4, -0.5) {$n_o$};
		\node [style=none] (42) at (4, -2) {$m_i$};
		\node [style=none] (52) at (1, -2) {};
		\node [style=black copier] (53) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (36.center) to (23);
		\draw (37.center) to (21.center);
		\draw (22.center) to (32.center);
		\draw (30.center) to (34.center);
		\draw (6.center) to (35.center);
		\draw (52.center) to (19.center);
		\draw [in=-180, out=90, looseness=1.25] (23) to (53);
		\draw [in=180, out=-90, looseness=1.25] (53) to (29.center);
		\draw [in=-180, out=90, looseness=1.25] (53) to (5.center);
		\draw [in=180, out=-90, looseness=1.25] (23) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rate-func-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.5, -2.5) {$B'$};
		\node [style=none] (15) at (1, -1.25) {};
		\node [style=none] (16) at (2, -1.25) {};
		\node [style=none] (17) at (1, -3.75) {};
		\node [style=none] (18) at (2, -3.75) {};
		\node [style=none] (21) at (1, -3) {};
		\node [style=none] (22) at (2, -2.5) {};
		\node [style=black copier] (23) at (0, -1) {};
		\node [style=none] (24) at (1.5, 0) {$A^T$};
		\node [style=none] (25) at (1, 0.75) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (28) at (2, -0.75) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (32) at (4.5, -2.5) {};
		\node [style=none] (34) at (4, -1) {};
		\node [style=none] (35) at (4, 1) {};
		\node [style=none] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (-1.5, -3) {};
		\node [style=none] (38) at (-1, -0.5) {$m_o$};
		\node [style=none] (39) at (-1, -2.5) {$k_i$};
		\node [style=none] (40) at (4, 1.5) {$n_o$};
		\node [style=none] (41) at (4, -0.5) {$n_o$};
		\node [style=none] (42) at (4, -2) {$m_i$};
		\node [style=none] (52) at (1, -2) {};
		\node [style=black copier] (53) at (3, 0) {};
		\node [style=none] (54) at (4.5, 1) {};
		\node [style=none] (55) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (36.center) to (23);
		\draw (37.center) to (21.center);
		\draw (22.center) to (32.center);
		\draw [in=180, out=-90, looseness=1.25] (23) to (52.center);
		\draw [in=180, out=90, looseness=1.25] (23) to (29.center);
		\draw (30.center) to (53);
		\draw [in=180, out=90, looseness=1.25] (53) to (35.center);
		\draw [in=180, out=-90, looseness=1.25] (53) to (34.center);
		\draw (35.center) to (54.center);
		\draw (34.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/string-deform-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-3, 2.25) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-3, -2.25) {};
		\node [style=none] (14) at (-3, -0.75) {};
		\node [style=none] (16) at (-2, 2.25) {};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (21) at (3, -2.25) {};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=none] (26) at (3, -0.75) {};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (29) at (1, -2.25) {};
		\node [style=none] (30) at (3, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (18.center) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (16.center) to (4.center);
		\draw (5.center) to (16.center);
		\draw (10.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (11.center) to (29.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (28.center);
		\draw (4.center) to (25.center);
		\draw (3.center) to (30.center);
		\draw [in=180, out=0, looseness=1.25] (28.center) to (21.center);
		\draw [in=180, out=0, looseness=1.25] (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/string-deform-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, -2.25) {};
		\node [style=none] (4) at (-3, 2.25) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (13) at (-3, -0.75) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (21) at (3, -2.25) {};
		\node [style=none] (22) at (3, 2.25) {};
		\node [style=none] (24) at (1, 2.25) {};
		\node [style=none] (25) at (3, -0.75) {};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=none] (28) at (1, -2.25) {};
		\node [style=none] (29) at (-2, -2.25) {};
		\node [style=none] (30) at (1, 0.75) {};
		\node [style=none] (31) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (24.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (26.center) to (28.center);
		\draw [in=180, out=0, looseness=1.25] (27.center) to (30.center);
		\draw [in=-180, out=0, looseness=1.25] (29.center) to (31.center);
		\draw (9.center) to (26.center);
		\draw (13.center) to (27.center);
		\draw [in=-180, out=0, looseness=1.25] (30.center) to (22.center);
		\draw (4.center) to (24.center);
		\draw (10.center) to (29.center);
		\draw (31.center) to (25.center);
		\draw (28.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/swap-swap-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-1.5, 2) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (1.5, 2) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0.center) to (4.center);
		\draw [in=270, out=90] (5.center) to (1.center);
		\draw [in=-90, out=90] (1.center) to (3.center);
		\draw [in=-90, out=90] (4.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

